Tight uniform continuity bound for a family of entropies

We prove a tight uniform continuity bound for a family of entropies which includes the von Neumann entropy, the Tsallis entropy and the $\alpha$-R\'enyi entropy, $S_\alpha$, for $\alpha\in (0,1)$. We establish necessary and sufficient conditions for equality in the continuity bound and prove that these conditions are the same for every member of the family. Our result builds on recent work in which we constructed a state which was majorized by every state in a neighbourhood ($\varepsilon$-ball) of a given state, and thus was the minimal state in majorization order in the $\varepsilon$-ball. This minimal state satisfies a particular semigroup property, which we exploit to prove our bound.

==> plots/boundsplot.tikz <==
\begin{tikzpicture}
\begin{axis}[height = {101.6mm}, legend pos = {south east}, ylabel = {}, xmin = {-0.03}, xmax = {1.03}, ymax = {2.5541209043760986}, xlabel = {$\epsilon$}, {unbounded coords=jump, xticklabel style={rotate = 0}, yticklabel style={rotate = 0},     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, grid = major}, ymin = {0}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=3,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.0)
(0.002004008016032064, 0.3968997578164256)
(0.004008016032064128, 0.5545265820211404)
(0.006012024048096192, 0.6727871070757273)
(0.008016032064128256, 0.7706701362198017)
(0.01002004008016032, 0.855530822520589)
(0.012024048096192385, 0.9311413362599164)
(0.014028056112224449, 0.9997425196114466)
(0.01603206412825651, 1.0627944052161817)
(0.018036072144288578, 1.1213111352101284)
(0.02004008016032064, 1.1760311003095978)
(0.022044088176352707, 1.2275117258616675)
(0.02404809619238477, 1.276186075912306)
(0.026052104208416832, 1.3223985435632457)
(0.028056112224448898, 1.3664283614174377)
(0.03006012024048096, 1.4085056571763288)
(0.03206412825651302, 1.4488227547874055)
(0.03406813627254509, 1.4875423364357658)
(0.036072144288577156, 1.524803469585124)
(0.03807615230460922, 1.560726144357743)
(0.04008016032064128, 1.5954147479759304)
(0.04208416833667335, 1.6289607656352179)
(0.04408817635270541, 1.6614449084456722)
(0.04609218436873747, 1.69293881033301)
(0.04809619238476954, 1.7235063960415353)
(0.050100200400801605, 1.753204994951633)
(0.052104208416833664, 1.7820862561587765)
(0.05410821643286573, 1.8101969065097363)
(0.056112224448897796, 1.8375793833315461)
(0.05811623246492986, 1.8642723662770129)
(0.06012024048096192, 1.8903112272763083)
(0.06212424849699399, 1.9157284134990695)
(0.06412825651302605, 1.9405537751279671)
(0.06613226452905811, 1.9648148473638167)
(0.06813627254509018, 1.9885370942390448)
(0.07014028056112225, 2.0117441203771147)
(0.07214428857715431, 2.034457855702811)
(0.07414829659318638, 2.0566987172101503)
(0.07615230460921844, 2.0784857511775217)
(0.0781563126252505, 2.099836758643267)
(0.08016032064128256, 2.1207684064887005)
(0.08216432865731463, 2.141296326096307)
(0.0841683366733467, 2.1614352012406264)
(0.08617234468937876, 2.181198846614164)
(0.08817635270541083, 2.20060027817979)
(0.09018036072144289, 2.219651776366024)
(0.09218436873747494, 2.2383649429754655)
(0.09418837675350701, 2.2567507525543222)
(0.09619238476953908, 2.2748195988680178)
(0.09819639278557114, 2.29258133704094)
(0.10020040080160321, 2.3100453218447115)
(0.10220440881763528, 2.3272204425566847)
(0.10420841683366733, 2.3441151547568473)
(0.1062124248496994, 2.3607375093855225)
(0.10821643286573146, 2.3770951793448574)
(0.11022044088176353, 2.393195483893209)
(0.11222444889779559, 2.409045411052182)
(0.11422845691382766, 2.4246516382207015)
(0.11623246492985972, 2.4400205511684097)
(0.11823647294589178, 2.4551582615614502)
(0.12024048096192384, 2.470070623156915)
(0.12224448897795591, 2.484763246787504)
(0.12424849699398798, 2.499241514245061)
(0.12625250501002003, NaN)
(0.1282565130260521, NaN)
(0.13026052104208416, NaN)
(0.13226452905811623, NaN)
(0.1342685370741483, NaN)
(0.13627254509018036, NaN)
(0.13827655310621242, NaN)
(0.1402805611222445, NaN)
(0.14228456913827656, NaN)
(0.14428857715430862, NaN)
(0.1462925851703407, NaN)
(0.14829659318637275, NaN)
(0.15030060120240482, NaN)
(0.1523046092184369, NaN)
(0.15430861723446893, NaN)
(0.156312625250501, NaN)
(0.15831663326653306, NaN)
(0.16032064128256512, NaN)
(0.1623246492985972, NaN)
(0.16432865731462926, NaN)
(0.16633266533066132, NaN)
(0.1683366733466934, NaN)
(0.17034068136272545, NaN)
(0.17234468937875752, NaN)
(0.1743486973947896, NaN)
(0.17635270541082165, NaN)
(0.17835671342685372, NaN)
(0.18036072144288579, NaN)
(0.18236472945891782, NaN)
(0.1843687374749499, NaN)
(0.18637274549098196, NaN)
(0.18837675350701402, NaN)
(0.1903807615230461, NaN)
(0.19238476953907815, NaN)
(0.19438877755511022, NaN)
(0.1963927855711423, NaN)
(0.19839679358717435, NaN)
(0.20040080160320642, NaN)
(0.20240480961923848, NaN)
(0.20440881763527055, NaN)
(0.20641282565130262, NaN)
(0.20841683366733466, NaN)
(0.21042084168336672, NaN)
(0.2124248496993988, NaN)
(0.21442885771543085, NaN)
(0.21643286573146292, NaN)
(0.218436873747495, NaN)
(0.22044088176352705, NaN)
(0.22244488977955912, NaN)
(0.22444889779559118, NaN)
(0.22645290581162325, NaN)
(0.22845691382765532, NaN)
(0.23046092184368738, NaN)
(0.23246492985971945, NaN)
(0.23446893787575152, NaN)
(0.23647294589178355, NaN)
(0.23847695390781562, NaN)
(0.24048096192384769, NaN)
(0.24248496993987975, NaN)
(0.24448897795591182, NaN)
(0.24649298597194388, NaN)
(0.24849699398797595, NaN)
(0.250501002004008, NaN)
(0.25250501002004005, NaN)
(0.2545090180360721, NaN)
(0.2565130260521042, NaN)
(0.25851703406813625, NaN)
(0.2605210420841683, NaN)
(0.2625250501002004, NaN)
(0.26452905811623245, NaN)
(0.2665330661322645, NaN)
(0.2685370741482966, NaN)
(0.27054108216432865, NaN)
(0.2725450901803607, NaN)
(0.2745490981963928, NaN)
(0.27655310621242485, NaN)
(0.2785571142284569, NaN)
(0.280561122244489, NaN)
(0.28256513026052105, NaN)
(0.2845691382765531, NaN)
(0.2865731462925852, NaN)
(0.28857715430861725, NaN)
(0.2905811623246493, NaN)
(0.2925851703406814, NaN)
(0.29458917835671344, NaN)
(0.2965931863727455, NaN)
(0.2985971943887776, NaN)
(0.30060120240480964, NaN)
(0.3026052104208417, NaN)
(0.3046092184368738, NaN)
(0.3066132264529058, NaN)
(0.30861723446893785, NaN)
(0.3106212424849699, NaN)
(0.312625250501002, NaN)
(0.31462925851703405, NaN)
(0.3166332665330661, NaN)
(0.3186372745490982, NaN)
(0.32064128256513025, NaN)
(0.3226452905811623, NaN)
(0.3246492985971944, NaN)
(0.32665330661322645, NaN)
(0.3286573146292585, NaN)
(0.3306613226452906, NaN)
(0.33266533066132264, NaN)
(0.3346693386773547, NaN)
(0.3366733466933868, NaN)
(0.33867735470941884, NaN)
(0.3406813627254509, NaN)
(0.342685370741483, NaN)
(0.34468937875751504, NaN)
(0.3466933867735471, NaN)
(0.3486973947895792, NaN)
(0.35070140280561124, NaN)
(0.3527054108216433, NaN)
(0.35470941883767537, NaN)
(0.35671342685370744, NaN)
(0.3587174348697395, NaN)
(0.36072144288577157, NaN)
(0.3627254509018036, NaN)
(0.36472945891783565, NaN)
(0.3667334669338677, NaN)
(0.3687374749498998, NaN)
(0.37074148296593185, NaN)
(0.3727454909819639, NaN)
(0.374749498997996, NaN)
(0.37675350701402804, NaN)
(0.3787575150300601, NaN)
(0.3807615230460922, NaN)
(0.38276553106212424, NaN)
(0.3847695390781563, NaN)
(0.3867735470941884, NaN)
(0.38877755511022044, NaN)
(0.3907815631262525, NaN)
(0.3927855711422846, NaN)
(0.39478957915831664, NaN)
(0.3967935871743487, NaN)
(0.39879759519038077, NaN)
(0.40080160320641284, NaN)
(0.4028056112224449, NaN)
(0.40480961923847697, NaN)
(0.40681362725450904, NaN)
(0.4088176352705411, NaN)
(0.41082164328657317, NaN)
(0.41282565130260523, NaN)
(0.4148296593186373, NaN)
(0.4168336673346693, NaN)
(0.4188376753507014, NaN)
(0.42084168336673344, NaN)
(0.4228456913827655, NaN)
(0.4248496993987976, NaN)
(0.42685370741482964, NaN)
(0.4288577154308617, NaN)
(0.4308617234468938, NaN)
(0.43286573146292584, NaN)
(0.4348697394789579, NaN)
(0.43687374749499, NaN)
(0.43887775551102204, NaN)
(0.4408817635270541, NaN)
(0.44288577154308617, NaN)
(0.44488977955911824, NaN)
(0.4468937875751503, NaN)
(0.44889779559118237, NaN)
(0.45090180360721444, NaN)
(0.4529058116232465, NaN)
(0.45490981963927857, NaN)
(0.45691382765531063, NaN)
(0.4589178356713427, NaN)
(0.46092184368737477, NaN)
(0.46292585170340683, NaN)
(0.4649298597194389, NaN)
(0.46693386773547096, NaN)
(0.46893787575150303, NaN)
(0.4709418837675351, NaN)
(0.4729458917835671, NaN)
(0.4749498997995992, NaN)
(0.47695390781563124, NaN)
(0.4789579158316633, NaN)
(0.48096192384769537, NaN)
(0.48296593186372744, NaN)
(0.4849699398797595, NaN)
(0.48697394789579157, NaN)
(0.48897795591182364, NaN)
(0.4909819639278557, NaN)
(0.49298597194388777, NaN)
(0.49498997995991983, NaN)
(0.4969939879759519, NaN)
(0.49899799599198397, NaN)
(0.501002004008016, NaN)
(0.503006012024048, NaN)
(0.5050100200400801, NaN)
(0.5070140280561122, NaN)
(0.5090180360721442, NaN)
(0.5110220440881763, NaN)
(0.5130260521042084, NaN)
(0.5150300601202404, NaN)
(0.5170340681362725, NaN)
(0.5190380761523046, NaN)
(0.5210420841683366, NaN)
(0.5230460921843687, NaN)
(0.5250501002004008, NaN)
(0.5270541082164328, NaN)
(0.5290581162324649, NaN)
(0.531062124248497, NaN)
(0.533066132264529, NaN)
(0.5350701402805611, NaN)
(0.5370741482965932, NaN)
(0.5390781563126252, NaN)
(0.5410821643286573, NaN)
(0.5430861723446894, NaN)
(0.5450901803607214, NaN)
(0.5470941883767535, NaN)
(0.5490981963927856, NaN)
(0.5511022044088176, NaN)
(0.5531062124248497, NaN)
(0.5551102204408818, NaN)
(0.5571142284569138, NaN)
(0.5591182364729459, NaN)
(0.561122244488978, NaN)
(0.56312625250501, NaN)
(0.5651302605210421, NaN)
(0.5671342685370742, NaN)
(0.5691382765531062, NaN)
(0.5711422845691383, NaN)
(0.5731462925851704, NaN)
(0.5751503006012024, NaN)
(0.5771543086172345, NaN)
(0.5791583166332666, NaN)
(0.5811623246492986, NaN)
(0.5831663326653307, NaN)
(0.5851703406813628, NaN)
(0.5871743486973948, NaN)
(0.5891783567134269, NaN)
(0.591182364729459, NaN)
(0.593186372745491, NaN)
(0.5951903807615231, NaN)
(0.5971943887775552, NaN)
(0.5991983967935872, NaN)
(0.6012024048096193, NaN)
(0.6032064128256514, NaN)
(0.6052104208416834, NaN)
(0.6072144288577155, NaN)
(0.6092184368737475, NaN)
(0.6112224448897795, NaN)
(0.6132264529058116, NaN)
(0.6152304609218436, NaN)
(0.6172344689378757, NaN)
(0.6192384769539078, NaN)
(0.6212424849699398, NaN)
(0.6232464929859719, NaN)
(0.625250501002004, NaN)
(0.627254509018036, NaN)
(0.6292585170340681, NaN)
(0.6312625250501002, NaN)
(0.6332665330661322, NaN)
(0.6352705410821643, NaN)
(0.6372745490981964, NaN)
(0.6392785571142284, NaN)
(0.6412825651302605, NaN)
(0.6432865731462926, NaN)
(0.6452905811623246, NaN)
(0.6472945891783567, NaN)
(0.6492985971943888, NaN)
(0.6513026052104208, NaN)
(0.6533066132264529, NaN)
(0.655310621242485, NaN)
(0.657314629258517, NaN)
(0.6593186372745491, NaN)
(0.6613226452905812, NaN)
(0.6633266533066132, NaN)
(0.6653306613226453, NaN)
(0.6673346693386774, NaN)
(0.6693386773547094, NaN)
(0.6713426853707415, NaN)
(0.6733466933867736, NaN)
(0.6753507014028056, NaN)
(0.6773547094188377, NaN)
(0.6793587174348698, NaN)
(0.6813627254509018, NaN)
(0.6833667334669339, NaN)
(0.685370741482966, NaN)
(0.687374749498998, NaN)
(0.6893787575150301, NaN)
(0.6913827655310621, NaN)
(0.6933867735470942, NaN)
(0.6953907815631263, NaN)
(0.6973947895791583, NaN)
(0.6993987975951904, NaN)
(0.7014028056112225, NaN)
(0.7034068136272545, NaN)
(0.7054108216432866, NaN)
(0.7074148296593187, NaN)
(0.7094188376753507, NaN)
(0.7114228456913828, NaN)
(0.7134268537074149, NaN)
(0.7154308617234469, NaN)
(0.717434869739479, NaN)
(0.7194388777555111, NaN)
(0.7214428857715431, NaN)
(0.7234468937875751, NaN)
(0.7254509018036072, NaN)
(0.7274549098196392, NaN)
(0.7294589178356713, NaN)
(0.7314629258517034, NaN)
(0.7334669338677354, NaN)
(0.7354709418837675, NaN)
(0.7374749498997996, NaN)
(0.7394789579158316, NaN)
(0.7414829659318637, NaN)
(0.7434869739478958, NaN)
(0.7454909819639278, NaN)
(0.7474949899799599, NaN)
(0.749498997995992, NaN)
(0.751503006012024, NaN)
(0.7535070140280561, NaN)
(0.7555110220440882, NaN)
(0.7575150300601202, NaN)
(0.7595190380761523, NaN)
(0.7615230460921844, NaN)
(0.7635270541082164, NaN)
(0.7655310621242485, NaN)
(0.7675350701402806, NaN)
(0.7695390781563126, NaN)
(0.7715430861723447, NaN)
(0.7735470941883767, NaN)
(0.7755511022044088, NaN)
(0.7775551102204409, NaN)
(0.779559118236473, NaN)
(0.781563126252505, NaN)
(0.7835671342685371, NaN)
(0.7855711422845691, NaN)
(0.7875751503006012, NaN)
(0.7895791583166333, NaN)
(0.7915831663326653, NaN)
(0.7935871743486974, NaN)
(0.7955911823647295, NaN)
(0.7975951903807615, NaN)
(0.7995991983967936, NaN)
(0.8016032064128257, NaN)
(0.8036072144288577, NaN)
(0.8056112224448898, NaN)
(0.8076152304609219, NaN)
(0.8096192384769539, NaN)
(0.811623246492986, NaN)
(0.8136272545090181, NaN)
(0.8156312625250501, NaN)
(0.8176352705410822, NaN)
(0.8196392785571143, NaN)
(0.8216432865731463, NaN)
(0.8236472945891784, NaN)
(0.8256513026052105, NaN)
(0.8276553106212425, NaN)
(0.8296593186372746, NaN)
(0.8316633266533067, NaN)
(0.8336673346693386, NaN)
(0.8356713426853707, NaN)
(0.8376753507014028, NaN)
(0.8396793587174348, NaN)
(0.8416833667334669, NaN)
(0.843687374749499, NaN)
(0.845691382765531, NaN)
(0.8476953907815631, NaN)
(0.8496993987975952, NaN)
(0.8517034068136272, NaN)
(0.8537074148296593, NaN)
(0.8557114228456913, NaN)
(0.8577154308617234, NaN)
(0.8597194388777555, NaN)
(0.8617234468937875, NaN)
(0.8637274549098196, NaN)
(0.8657314629258517, NaN)
(0.8677354709418837, NaN)
(0.8697394789579158, NaN)
(0.8717434869739479, NaN)
(0.87374749498998, NaN)
(0.875751503006012, NaN)
(0.8777555110220441, NaN)
(0.8797595190380761, NaN)
(0.8817635270541082, NaN)
(0.8837675350701403, NaN)
(0.8857715430861723, NaN)
(0.8877755511022044, NaN)
(0.8897795591182365, NaN)
(0.8917835671342685, NaN)
(0.8937875751503006, NaN)
(0.8957915831663327, NaN)
(0.8977955911823647, NaN)
(0.8997995991983968, NaN)
(0.9018036072144289, NaN)
(0.9038076152304609, NaN)
(0.905811623246493, NaN)
(0.9078156312625251, NaN)
(0.9098196392785571, NaN)
(0.9118236472945892, NaN)
(0.9138276553106213, NaN)
(0.9158316633266533, NaN)
(0.9178356713426854, NaN)
(0.9198396793587175, NaN)
(0.9218436873747495, NaN)
(0.9238476953907816, NaN)
(0.9258517034068137, NaN)
(0.9278557114228457, NaN)
(0.9298597194388778, NaN)
(0.9318637274549099, NaN)
(0.9338677354709419, NaN)
(0.935871743486974, NaN)
(0.9378757515030061, NaN)
(0.9398797595190381, NaN)
(0.9418837675350702, NaN)
(0.9438877755511023, NaN)
(0.9458917835671342, NaN)
(0.9478957915831663, NaN)
(0.9498997995991983, NaN)
(0.9519038076152304, NaN)
(0.9539078156312625, NaN)
(0.9559118236472945, NaN)
(0.9579158316633266, NaN)
(0.9599198396793587, NaN)
(0.9619238476953907, NaN)
(0.9639278557114228, NaN)
(0.9659318637274549, NaN)
(0.9679358717434869, NaN)
(0.969939879759519, NaN)
(0.9719438877755511, NaN)
(0.9739478957915831, NaN)
(0.9759519038076152, NaN)
(0.9779559118236473, NaN)
(0.9799599198396793, NaN)
(0.9819639278557114, NaN)
(0.9839679358717435, NaN)
(0.9859719438877755, NaN)
(0.9879759519038076, NaN)
(0.9899799599198397, NaN)
(0.9919839679358717, NaN)
(0.9939879759519038, NaN)
(0.9959919839679359, NaN)
(0.9979959919839679, NaN)
(1.0, NaN)
};
\addlegendentry{\cite{Ras2011}}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=3,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.0)
(0.002004008016032064, 0.25544297711195196)
(0.004008016032064128, 0.35955355799504873)
(0.006012024048096192, 0.4387637907306089)
(0.008016032064128256, 0.5050832401558363)
(0.01002004008016032, 0.5631637046541008)
(0.012024048096192385, 0.6153909052800919)
(0.014028056112224449, 0.6631820661099354)
(0.01603206412825651, 0.7074605838658465)
(0.018036072144288578, 0.7488678493076332)
(0.02004008016032064, 0.7878708526380824)
(0.022044088176352707, 0.8248221314646041)
(0.02404809619238477, 0.8599955703549184)
(0.026052104208416832, 0.8936089734003623)
(0.028056112224448898, 0.9258389335268403)
(0.03006012024048096, 0.9568309869457973)
(0.03206412825651302, 0.9867067606271562)
(0.03406813627254509, 1.0155691343956892)
(0.036072144288577156, 1.043506052766093)
(0.03807615230460922, 1.0705933946336685)
(0.04008016032064128, 1.0968971707037078)
(0.04208416833667335, 1.1224752316733173)
(0.04408817635270541, 1.1473786140593014)
(0.04609218436873747, 1.171652613412293)
(0.04809619238476954, 1.1953376495174062)
(0.050100200400801605, 1.218469970833894)
(0.052104208416833664, 1.2410822332415476)
(0.05410821643286573, 1.2632039794645105)
(0.056112224448897796, 1.2848620392438204)
(0.05811623246492986, 1.306080865705657)
(0.06012024048096192, 1.3268828199353189)
(0.06212424849699399, 1.3472884131833232)
(0.06412825651302605, 1.3673165141672108)
(0.06613226452905811, 1.386984527426832)
(0.06813627254509018, 1.4063085475251114)
(0.07014028056112225, 1.4253034929760537)
(0.07214428857715431, 1.4439832230653686)
(0.07414829659318638, 1.4623606401610532)
(0.07615230460921844, 1.4804477796577244)
(0.0781563126252505, 1.498255889333909)
(0.08016032064128256, 1.51579549960668)
(0.08216432865731463, 1.5330764859281396)
(0.0841683366733467, 1.5501081243720547)
(0.08617234468937876, 1.5668991412975504)
(0.08817635270541083, 1.5834577578434295)
(0.09018036072144289, 1.5997917298959146)
(0.09218436873747494, 1.615908384080243)
(0.09418837675350701, 1.6318146502491442)
(0.09619238476953908, 1.6475170908761214)
(0.09819639278557114, 1.6630219277064944)
(0.10020040080160321, 1.67833506597255)
(0.10220440881763528, 1.693462116439502)
(0.10420841683366733, 1.7084084155151322)
(0.1062124248496994, 1.723179043626999)
(0.10821643286573146, 1.7377788420461953)
(0.11022044088176353, 1.7522124283152096)
(0.11222444889779559, 1.7664842104188703)
(0.11422845691382766, 1.7805983998213146)
(0.11623246492985972, 1.794559023477948)
(0.11823647294589178, 1.8083699349191986)
(0.12024048096192384, 1.822034824492252)
(0.12224448897795591, 1.8355572288376463)
(0.12424849699398798, 1.8489405396694507)
(0.12625250501002003, 1.8621880119205703)
(0.1282565130260521, 1.8753027713083967)
(0.13026052104208416, 1.8882878213704286)
(0.13226452905811623, 1.9011460500145563)
(0.1342685370741483, 1.9138802356243034)
(0.13627254509018036, 1.9264930527554274)
(0.13827655310621242, 1.938987077456825)
(0.1402805611222445, 1.9513647922455744)
(0.14228456913827656, 1.9636285907632027)
(0.14428857715430862, 1.9757807821377926)
(0.1462925851703407, 1.9878235950743126)
(0.14829659318637275, 1.9997591816935927)
(0.15030060120240482, 2.0115896211385613)
(0.1523046092184369, 2.0233169229647516)
(0.15430861723446893, 2.0349430303306493)
(0.156312625250501, 2.046469823002127)
(0.15831663326653306, 2.057899120184035)
(0.16032064128256512, 2.069232683190948)
(0.1623246492985972, 2.0804722179680897)
(0.16432865731462926, 2.091619377472574)
(0.16633266533066132, 2.102675763924318)
(0.1683366733466934, 2.1136429309352165)
(0.17034068136272545, 2.124522385524544)
(0.17234468937875752, 2.135315590027916)
(0.1743486973947896, 2.1460239639065968)
(0.17635270541082165, 2.1566488854634422)
(0.17835671342685372, 2.1671916934712847)
(0.18036072144288579, 2.177653688719172)
(0.18236472945891782, 2.1880361354814504)
(0.1843687374749499, 2.198340262914351)
(0.18637274549098196, 2.208567266384403)
(0.18837675350701402, 2.218718308732687)
(0.1903807615230461, 2.2287945214786777)
(0.19238476953907815, 2.238797005967163)
(0.19438877755511022, 2.2487268344614955)
(0.1963927855711423, 2.258585051186199)
(0.19839679358717435, 2.2683726733217813)
(0.20040080160320642, 2.278090691954389)
(0.20240480961923848, 2.2877400729827877)
(0.20440881763527055, 2.2973217579849816)
(0.20641282565130262, 2.306836665046646)
(0.20841683366733466, 2.3162856895534047)
(0.21042084168336672, 2.3256697049488606)
(0.2124248496993988, 2.334989563460164)
(0.21442885771543085, 2.344246096792809)
(0.21643286573146292, 2.3534401167962216)
(0.218436873747495, 2.362572416101634)
(0.22044088176352705, 2.371643768733637)
(0.22244488977955912, 2.3806549306967155)
(0.22444889779559118, 2.389606640538019)
(0.22645290581162325, 2.3984996198875135)
(0.22845691382765532, 2.407334573976623)
(0.23046092184368738, 2.4161121921363975)
(0.23246492985971945, 2.424833148276173)
(0.23446893787575152, 2.433498101343658)
(0.23647294589178355, 2.442107695767306)
(0.23847695390781562, 2.45066256188181)
(0.24048096192384769, 2.459163316337482)
(0.24248496993987975, 2.467610562494269)
(0.24448897795591182, 2.4760048908010854)
(0.24649298597194388, 2.484346879161139)
(0.24849699398797595, 2.4926370932838604)
(0.250501002004008, 2.5008760870240394)
(0.25250501002004005, 2.5090644027087174)
(0.2545090180360721, 2.5172025714523825)
(0.2565130260521042, 2.5252911134609577)
(0.25851703406813625, 2.533330538325077)
(0.2605210420841683, 2.5413213453030865)
(0.2625250501002004, 2.5492640235942288)
(0.26452905811623245, 2.5571590526023873)
(0.2665330661322645, 2.5650069021908184)
(0.2685370741482966, 2.5728080329282137)
(0.27054108216432865, 2.580562896326466)
(0.2725450901803607, 2.5882719350704644)
(0.2745490981963928, 2.5959355832402413)
(0.27655310621242485, 2.603554266525783)
(0.2785571142284569, 2.6111284024347925)
(0.280561122244489, 2.6186584004936684)
(0.28256513026052105, 2.6261446624419933)
(0.2845691382765531, 2.633587582420753)
(0.2865731462925852, 2.640987547154552)
(0.28857715430861725, 2.648344936128037)
(0.2905811623246493, 2.6556601217567635)
(0.2925851703406814, 2.6629334695527036)
(0.29458917835671344, 2.6701653382846007)
(0.2965931863727455, 2.677356080133362)
(0.2985971943887776, 2.6845060408426704)
(0.30060120240480964, 2.691615559864996)
(0.3026052104208417, 2.698684970503167)
(0.3046092184368738, 2.7057146000476644)
(0.3066132264529058, 2.7127047699098004)
(0.30861723446893785, 2.719655795750908)
(0.3106212424849699, 2.7265679876077122)
(0.312625250501002, 2.733441650013984)
(0.31462925851703405, 2.74027708211864)
(0.3166332665330661, 2.747074577800378)
(0.3186372745490982, 2.7538344257789977)
(0.32064128256513025, 2.7605569097235)
(0.3226452905811623, 2.767242308357081)
(0.3246492985971944, 2.773890895559131)
(0.32665330661322645, 2.7805029404643227)
(0.3286573146292585, 2.7870787075589067)
(0.3306613226452906, 2.793618456774291)
(0.33266533066132264, 2.8001224435779997)
(0.3346693386773547, 2.806590919062093)
(0.3366733466933868, 2.813024130029139)
(0.33867735470941884, 2.8194223190758048)
(0.3406813627254509, 2.8257857246741502)
(0.342685370741483, 2.832114581250696)
(0.34468937875751504, 2.838409119263338)
(0.3466933867735471, 2.8446695652761673)
(0.3486973947895792, 2.8508961420322714)
(0.35070140280561124, 2.8570890685245764)
(0.3527054108216433, 2.8632485600647812)
(0.35470941883767537, 2.8693748283504568)
(0.35671342685370744, 2.875468081530352)
(0.3587174348697395, 2.8815285242679702)
(0.36072144288577157, 2.887556357803467)
(0.3627254509018036, 2.8935517800139037)
(0.36472945891783565, 2.8995149854719346)
(0.3667334669338677, 2.9054461655029438)
(0.3687374749498998, 2.911345508240695)
(0.37074148296593185, 2.917213198681527)
(0.3727454909819639, 2.923049418737149)
(0.374749498997996, 2.928854347286057)
(0.37675350701402804, 2.9346281602236304)
(0.3787575150300601, 2.940371030510929)
(0.3807615230460922, 2.946083128222239)
(0.38276553106212424, 2.9517646205913852)
(0.3847695390781563, 2.9574156720568765)
(0.3867735470941884, 2.9630364443058705)
(0.38877755511022044, 2.9686270963170287)
(0.3907815631262525, 2.974187784402269)
(0.3927855711422846, 2.97971866224746)
(0.39478957915831664, 2.985219880952067)
(0.3967935871743487, 2.990691589067791)
(0.39879759519038077, 2.996133932636226)
(0.40080160320641284, 3.0015470552255517)
(0.4028056112224449, 3.006931097966296)
(0.40480961923847697, 3.012286199586178)
(0.40681362725450904, 3.0176124964440643)
(0.4088176352705411, 3.0229101225630695)
(0.41082164328657317, 3.0281792096627895)
(0.41282565130260523, 3.033419887190724)
(0.4148296593186373, 3.038632282352895)
(0.4168336673346693, 3.043816520143665)
(0.4188376753507014, 3.0489727233748027)
(0.42084168336673344, 3.0541010127037858)
(0.4228456913827655, 3.0592015066613776)
(0.4248496993987976, 3.064274321678488)
(0.42685370741482964, 3.069319572112327)
(0.4288577154308617, 3.0743373702718855)
(0.4308617234468938, 3.0793278264427295)
(0.43286573146292584, 3.0842910489111564)
(0.4348697394789579, 3.0892271439877006)
(0.43687374749499, 3.094136216030011)
(0.43887775551102204, 3.0990183674651193)
(0.4408817635270541, 3.103873698811101)
(0.44288577154308617, 3.10870230869815)
(0.44488977955911824, 3.1135042938890725)
(0.4468937875751503, 3.11827974929922)
(0.44889779559118237, 3.1230287680158564)
(0.45090180360721444, 3.1277514413169945)
(0.4529058116232465, 3.1324478586896776)
(0.45490981963927857, 3.1371181078477575)
(0.45691382765531063, 3.141762274749142)
(0.4589178356713427, 3.1463804436125407)
(0.46092184368737477, 3.150972696933714)
(0.46292585170340683, 3.155539115501232)
(0.4649298597194389, 3.16007977841175)
(0.46693386773547096, 3.1645947630848115)
(0.46893787575150303, 3.16908414527719)
(0.4709418837675351, 3.173547999096767)
(0.4729458917835671, 3.1779863970159545)
(0.4749498997995992, 3.182399409884686)
(0.47695390781563124, 3.1867871069429516)
(0.4789579158316633, 3.191149555832914)
(0.48096192384769537, 3.1954868226105906)
(0.48296593186372744, 3.199798971757118)
(0.4849699398797595, 3.2040860661895936)
(0.48697394789579157, 3.2083481672715175)
(0.48897795591182364, 3.2125853348228177)
(0.4909819639278557, 3.216797627129479)
(0.49298597194388777, 3.220985100952776)
(0.49498997995991983, 3.2251478115381054)
(0.4969939879759519, 3.2292858126234383)
(0.49899799599198397, 3.2333991564473803)
(0.501002004008016, 3.237487893756855)
(0.503006012024048, 3.2415520738143986)
(0.5050100200400801, 3.245591744405092)
(0.5070140280561122, 3.2496069518431083)
(0.5090180360721442, 3.253597740977893)
(0.5110220440881763, 3.2575641551999763)
(0.5130260521042084, 3.2615062364464236)
(0.5150300601202404, 3.2654240252059106)
(0.5170340681362725, 3.269317560523445)
(0.5190380761523046, 3.2731868800047206)
(0.5210420841683366, 3.277032019820124)
(0.5230460921843687, 3.280853014708358)
(0.5250501002004008, 3.2846498979797363)
(0.5270541082164328, 3.2884227015190977)
(0.5290581162324649, 3.2921714557883734)
(0.531062124248497, 3.2958961898287993)
(0.533066132264529, 3.2995969312627693)
(0.5350701402805611, 3.3032737062953266)
(0.5370741482965932, 3.3069265397153056)
(0.5390781563126252, 3.3105554548961176)
(0.5410821643286573, 3.3141604737961643)
(0.5430861723446894, 3.31774161695891)
(0.5450901803607214, 3.3212989035125826)
(0.5470941883767535, 3.324832351169512)
(0.5490981963927856, 3.3283419762251123)
(0.5511022044088176, 3.331827793556487)
(0.5531062124248497, 3.3352898166206826)
(0.5551102204408818, 3.338728057452556)
(0.5571142284569138, 3.3421425266622817)
(0.5591182364729459, 3.3455332334324788)
(0.561122244488978, 3.3489001855149554)
(0.56312625250501, 3.3522433892270858)
(0.5651302605210421, 3.355562849447787)
(0.5671342685370742, 3.358858569613119)
(0.5691382765531062, 3.362130551711485)
(0.5711422845691383, 3.365378796278438)
(0.5731462925851704, 3.3686033023910884)
(0.5751503006012024, 3.371804067662102)
(0.5771543086172345, 3.374981088233291)
(0.5791583166332666, 3.378134358768785)
(0.5811623246492986, 3.381263872447784)
(0.5831663326653307, 3.384369620956884)
(0.5851703406813628, 3.3874515944819623)
(0.5871743486973948, 3.390509781699634)
(0.5891783567134269, 3.3935441697682514)
(0.591182364729459, 3.3965547443184567)
(0.593186372745491, 3.3995414894432643)
(0.5951903807615231, 3.4025043876876877)
(0.5971943887775552, 3.405443420037871)
(0.5991983967935872, 3.408358565909754)
(0.6012024048096193, 3.411249803137226)
(0.6032064128256514, 3.414117107959781)
(0.6052104208416834, 3.4169604550096673)
(0.6072144288577155, 3.419779817298498)
(0.6092184368737475, 3.422575166203339)
(0.6112224448897795, 3.4253464714522464)
(0.6132264529058116, 3.4280937011092485)
(0.6152304609218436, 3.4308168215587576)
(0.6172344689378757, 3.433515797489402)
(0.6192384769539078, 3.4361905918772635)
(0.6212424849699398, 3.4388411659685065)
(0.6232464929859719, 3.4414674792613886)
(0.625250501002004, 3.44406948948763)
(0.627254509018036, 3.446647152593137)
(0.6292585170340681, 3.4492004227180577)
(0.6312625250501002, 3.4517292521761487)
(0.6332665330661322, 3.454233591433453)
(0.6352705410821643, 3.4567133890862474)
(0.6372745490981964, 3.459168591838264)
(0.6392785571142284, 3.461599144477152)
(0.6412825651302605, 3.46400498985016)
(0.6432865731462926, 3.466386068839037)
(0.6452905811623246, 3.468742320334097)
(0.6472945891783567, 3.471073681207455)
(0.6492985971943888, 3.4733800862854074)
(0.6513026052104208, 3.4756614683199056)
(0.6533066132264529, 3.477917757959139)
(0.655310621242485, 3.480148883717161)
(0.657314629258517, 3.482354771942567)
(0.6593186372745491, 3.4845353467861675)
(0.6613226452905812, 3.4866905301676394)
(0.6633266533066132, 3.488820241741132)
(0.6653306613226453, 3.490924398859779)
(0.6673346693386774, 3.4930029165390946)
(0.6693386773547094, 3.495055707419221)
(0.6713426853707415, 3.4970826817259826)
(0.6733466933867736, 3.499083747230718)
(0.6753507014028056, 3.5010588092088404)
(0.6773547094188377, 3.5030077703971068)
(0.6793587174348698, 3.5049305309495216)
(0.6813627254509018, 3.5068269883918655)
(0.6833667334669339, 3.5086970375747746)
(0.685370741482966, 3.5105405706253463)
(0.687374749498998, 3.5123574768971992)
(0.6893787575150301, 3.514147642918958)
(0.6913827655310621, 3.5159109523410836)
(0.6933867735470942, 3.517647285881027)
(0.6953907815631263, 3.5193565212666034)
(0.6973947895791583, 3.5210385331775726)
(0.6993987975951904, 3.522693193185318)
(0.7014028056112225, 3.5243203696905936)
(0.7034068136272545, 3.5259199278592397)
(0.7054108216432866, 3.5274917295558215)
(0.7074148296593187, 3.529035633275087)
(0.7094188376753507, 3.5305514940711857)
(0.7114228456913828, 3.532039163484557)
(0.7134268537074149, 3.5334984894663974)
(0.7154308617234469, 3.5349293163006212)
(0.717434869739479, 3.5363314845232194)
(0.7194388777555111, 3.537704830838911)
(0.7214428857715431, 3.539049188034986)
(0.7234468937875751, 3.540364384892237)
(0.7254509018036072, 3.541650246092851)
(0.7274549098196392, 3.5429065921251532)
(0.7294589178356713, 3.544133239185069)
(0.7314629258517034, 3.545329999074181)
(0.7334669338677354, 3.5464966790942363)
(0.7354709418837675, 3.5476330819379513)
(0.7374749498997996, 3.5487390055759875)
(0.7394789579158316, 3.5498142431398985)
(0.7414829659318637, 3.550858582800924)
(0.7434869739478958, 3.551871807644422)
(0.7454909819639278, 3.5528536955397625)
(0.7474949899799599, 3.5538040190054976)
(0.749498997995992, 3.5547225450695827)
(0.751503006012024, 3.5556090351244594)
(0.7535070140280561, 3.5564632447767455)
(0.7555110220440882, 3.5572849236913098)
(0.7575150300601202, 3.5580738154294758)
(0.7595190380761523, 3.5588296572810822)
(0.7615230460921844, 3.5595521800901344)
(0.7635270541082164, 3.5602411080737286)
(0.7655310621242485, 3.560896158633962)
(0.7675350701402806, 3.561517042162478)
(0.7695390781563126, 3.562103461837316)
(0.7715430861723447, 3.5626551134116777)
(0.7735470941883767, 3.5631716849942467)
(0.7755511022044088, 3.563652856820627)
(0.7775551102204409, 3.5640983010154783)
(0.779559118236473, 3.5645076813448813)
(0.781563126252505, 3.5648806529584527)
(0.7835671342685371, 3.5652168621206783)
(0.7855711422845691, 3.565515945930934)
(0.7875751503006012, 3.5657775320315994)
(0.7895791583166333, 3.566001238303649)
(0.7915831663326653, 3.5661866725490654)
(0.7935871743486974, 3.566333432159386)
(0.7955911823647295, 3.5664411037696233)
(0.7975951903807615, 3.566509262896789)
(0.7995991983967936, 3.5665374735621693)
(0.8016032064128257, 3.5665252878964635)
(0.8036072144288577, 3.5664722457268314)
(0.8056112224448898, 3.566377874144834)
(0.8076152304609219, 3.5662416870541724)
(0.8096192384769539, 3.566063184697089)
(0.811623246492986, 3.5658418531581613)
(0.8136272545090181, 3.5655771638441984)
(0.8156312625250501, 3.565268572938792)
(0.8176352705410822, 3.564915520830028)
(0.8196392785571143, 3.5645174315097172)
(0.8216432865731463, 3.564073711942411)
(0.8236472945891784, 3.5635837514023265)
(0.8256513026052105, 3.5630469207761686)
(0.8276553106212425, 3.5624625718296934)
(0.8296593186372746, 3.561830036435685)
(0.8316633266533067, 3.5611486257608402)
(0.8336673346693386, 3.5604176294088674)
(0.8356713426853707, 3.5596363145168928)
(0.8376753507014028, 3.5588039248020245)
(0.8396793587174348, 3.557919679554685)
(0.8416833667334669, 3.5569827725750534)
(0.843687374749499, 3.5559923710486165)
(0.845691382765531, 3.5549476143565526)
(0.8476953907815631, 3.553847612816262)
(0.8496993987975952, 3.5526914463469725)
(0.8517034068136272, 3.551478163054917)
(0.8537074148296593, 3.5502067777320736)
(0.8557114228456913, 3.5488762702619465)
(0.8577154308617234, 3.547485583925249)
(0.8597194388777555, 3.546033623597716)
(0.8617234468937875, 3.5445192538315413)
(0.8637274549098196, 3.5429412968111147)
(0.8657314629258517, 3.5412985301728805)
(0.8677354709418837, 3.5395896846780865)
(0.8697394789579158, 3.5378134417261538)
(0.8717434869739479, 3.535968430695092)
(0.87374749498998, 3.5340532260940645)
(0.875751503006012, 3.5320663445116263)
(0.8777555110220441, 3.5300062413414266)
(0.8797595190380761, 3.527871307265237)
(0.8817635270541082, 3.5256598644709545)
(0.8837675350701403, 3.523370162580773)
(0.8857715430861723, 3.521000374261906)
(0.8877755511022044, 3.51854859048909)
(0.8897795591182365, 3.516012815424521)
(0.8917835671342685, 3.5133909608767575)
(0.8937875751503006, 3.510680840295525)
(0.8957915831663327, 3.507880162254005)
(0.8977955911823647, 3.5049865233641255)
(0.8997995991983968, 3.501997400563389)
(0.9018036072144289, 3.498910142703741)
(0.9038076152304609, 3.4957219613637087)
(0.905811623246493, 3.4924299207943155)
(0.9078156312625251, 3.4890309268968283)
(0.9098196392785571, 3.4855217151159015)
(0.9118236472945892, 3.4818988371147683)
(0.9138276553106213, 3.478158646079307)
(0.9158316633266533, 3.4742972804744996)
(0.9178356713426854, 3.470310646049327)
(0.9198396793587175, 3.4661943958535844)
(0.9218436873747495, 3.4619439079913965)
(0.9238476953907816, 3.457554260790049)
(0.9258517034068137, 3.4530202050073275)
(0.9278557114228457, 3.4483361326339423)
(0.9298597194388778, 3.443496041766858)
(0.9318637274549099, 3.4384934969312977)
(0.9338677354709419, 3.433321584109216)
(0.935871743486974, 3.4279728595846377)
(0.9378757515030061, 3.4224392915339785)
(0.9398797595190381, 3.416712193062659)
(0.9418837675350702, 3.410782145105343)
(0.9438877755511023, 3.404638907248898)
(0.9458917835671342, 3.398271314082102)
(0.9478957915831663, 3.391667154093187)
(0.9498997995991983, 3.384813027383447)
(0.9519038076152304, 3.3776941774836993)
(0.9539078156312625, 3.3702942912685954)
(0.9559118236472945, 3.3625952592452877)
(0.9579158316633266, 3.354576886180802)
(0.9599198396793587, 3.346216538882773)
(0.9619238476953907, 3.33748871359968)
(0.9639278557114228, 3.3283644994143304)
(0.9659318637274549, 3.3188109053304724)
(0.9679358717434869, 3.308790006182425)
(0.969939879759519, 3.2982578439209247)
(0.9719438877755511, 3.2871629927683195)
(0.9739478957915831, 3.2754446533015584)
(0.9759519038076152, 3.263030071404533)
(0.9779559118236473, 3.249830964532127)
(0.9799599198396793, 3.235738444485241)
(0.9819639278557114, 3.220615582755833)
(0.9839679358717435, 3.204286124245765)
(0.9859719438877755, 3.186516587489463)
(0.9879759519038076, 3.16698629067359)
(0.9899799599198397, 3.145233548934844)
(0.9919839679358717, 3.1205497636646924)
(0.9939879759519038, 3.0917420876975292)
(0.9959919839679359, 3.0564846351360972)
(0.9979959919839679, 3.0087726367893777)
(1.0, 2.8853900817779268)
};
\addlegendentry{\cite{Renyi-CMNF}}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=3,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.0)
(0.002004008016032064, 0.24476178032411372)
(0.004008016032064128, 0.3388540957201083)
(0.006012024048096192, 0.4084415838905078)
(0.008016032064128256, 0.46544063949987335)
(0.01002004008016032, 0.5144501908913898)
(0.012024048096192385, 0.5578208699202334)
(0.014028056112224449, 0.5969445317720999)
(0.01603206412825651, 0.6327251980369554)
(0.018036072144288578, 0.6657888828485297)
(0.02004008016032064, 0.6965900206119462)
(0.022044088176352707, 0.7254706683612545)
(0.02404809619238477, 0.7526958075125417)
(0.026052104208416832, 0.7784755699035897)
(0.028056112224448898, 0.8029798576145096)
(0.03006012024048096, 0.8263483127188599)
(0.03206412825651302, 0.8486973247848064)
(0.03406813627254509, 0.8701250847589461)
(0.036072144288577156, 0.8907153116891847)
(0.03807615230460922, 0.9105400544595436)
(0.04008016032064128, 0.9296618342400326)
(0.04208416833667335, 0.9481353076630229)
(0.04408817635270541, 0.9660085754225777)
(0.04609218436873747, 0.9833242244019723)
(0.04809619238476954, 1.0001201666946964)
(0.050100200400801605, 1.0164303218259512)
(0.052104208416833664, 1.032285176509573)
(0.05410821643286573, 1.047712247736781)
(0.056112224448897796, 1.0627364688133574)
(0.05811623246492986, 1.0773805134288386)
(0.06012024048096192, 1.091665069474808)
(0.06212424849699399, 1.1056090718006273)
(0.06412825651302605, 1.1192299011753162)
(0.06613226452905811, 1.132543555252724)
(0.06813627254509018, 1.145564796198729)
(0.07014028056112225, 1.1583072787509927)
(0.07214428857715431, 1.1707836617833065)
(0.07414829659318638, 1.1830057058930932)
(0.07615230460921844, 1.1949843590890665)
(0.0781563126252505, 1.2067298323013473)
(0.08016032064128256, 1.218251666149737)
(0.08216432865731463, 1.2295587901727985)
(0.0841683366733467, 1.2406595755299543)
(0.08617234468937876, 1.2515618820322452)
(0.08817635270541083, 1.2622731002281442)
(0.09018036072144289, 1.2728001891635463)
(0.09218436873747494, 1.2831497103456182)
(0.09418837675350701, 1.2933278583653673)
(0.09619238476953908, 1.3033404885708346)
(0.09819639278557114, 1.3131931421297462)
(0.10020040080160321, 1.3228910687754643)
(0.10220440881763528, 1.3324392474918456)
(0.10420841683366733, 1.3418424053600189)
(0.1062124248496994, 1.351105034762161)
(0.10821643286573146, 1.360231409113407)
(0.11022044088176353, 1.3692255972723961)
(0.11222444889779559, 1.3780914767631283)
(0.11422845691382766, 1.386832745925383)
(0.11623246492985972, 1.3954529350975606)
(0.11823647294589178, 1.4039554169241193)
(0.12024048096192384, 1.4123434158696286)
(0.12224448897795591, 1.420620017012526)
(0.12424849699398798, 1.4287881741838728)
(0.12625250501002003, 1.4368507175095302)
(0.1282565130260521, 1.4448103604081362)
(0.13026052104208416, 1.452669706091916)
(0.13226452905811623, 1.46043125361266)
(0.1342685370741483, 1.4680974034909955)
(0.13627254509018036, 1.4756704629633872)
(0.13827655310621242, 1.483152650877978)
(0.1402805611222445, 1.490546102267461)
(0.14228456913827656, 1.4978528726245228)
(0.14428857715430862, 1.5050749419030687)
(0.1462925851703407, 1.5122142182663225)
(0.14829659318637275, 1.5192725416010184)
(0.15030060120240482, 1.5262516868151972)
(0.1523046092184369, 1.533153366935597)
(0.15430861723446893, 1.539979236019259)
(0.156312625250501, 1.5467308918927256)
(0.15831663326653306, 1.5534098787310795)
(0.16032064128256512, 1.5600176894880762)
(0.1623246492985972, 1.5665557681876876)
(0.16432865731462926, 1.5730255120865515)
(0.16633266533066132, 1.5794282737160563)
(0.1683366733466934, 1.5857653628121193)
(0.17034068136272545, 1.5920380481400598)
(0.17234468937875752, 1.5982475592214387)
(0.1743486973947896, 1.604395087969175)
(0.17635270541082165, 1.6104817902368036)
(0.17835671342685372, 1.616508787287285)
(0.18036072144288579, 1.6224771671863925)
(0.18236472945891782, 1.6283879861253292)
(0.1843687374749499, 1.6342422696768895)
(0.18637274549098196, 1.6400410139891894)
(0.18837675350701402, 1.6457851869206879)
(0.1903807615230461, 1.6514757291199653)
(0.19238476953907815, 1.6571135550535074)
(0.19438877755511022, 1.6626995539844858)
(0.1963927855711423, 1.6682345909053575)
(0.19839679358717435, 1.6737195074268965)
(0.20040080160320642, 1.6791551226261063)
(0.20240480961923848, 1.6845422338553002)
(0.20440881763527055, 1.6898816175144884)
(0.20641282565130262, 1.6951740297890705)
(0.20841683366733466, 1.7004202073547101)
(0.21042084168336672, 1.7056208680511422)
(0.2124248496993988, 1.7107767115265704)
(0.21442885771543085, 1.7158884198541813)
(0.21643286573146292, 1.7209566581222442)
(0.218436873747495, 1.725982074999144)
(0.22044088176352705, 1.730965303274631)
(0.22244488977955912, 1.7359069603784996)
(0.22444889779559118, 1.7408076488778124)
(0.22645290581162325, 1.7456679569537512)
(0.22845691382765532, 1.7504884588590872)
(0.23046092184368738, 1.7552697153572294)
(0.23246492985971945, 1.760012274143728)
(0.23446893787575152, 1.7647166702510921)
(0.23647294589178355, 1.7693834264377004)
(0.23847695390781562, 1.7740130535615697)
(0.24048096192384769, 1.7786060509396786)
(0.24248496993987975, 1.7831629066935246)
(0.24448897795591182, 1.7876840980815472)
(0.24649298597194388, 1.7921700918190118)
(0.24849699398797595, 1.7966213443859322)
(0.250501002004008, 1.801038302323559)
(0.25250501002004005, 1.805421402519951)
(0.2545090180360721, 1.80977107248511)
(0.2565130260521042, 1.8140877306161352)
(0.25851703406813625, 1.8183717864528361)
(0.2605210420841683, 1.8226236409242134)
(0.2625250501002004, 1.8268436865861992)
(0.26452905811623245, 1.831032307851029)
(0.2665330661322645, 1.8351898812086027)
(0.2685370741482966, 1.8393167754401618)
(0.27054108216432865, 1.8434133518246143)
(0.2725450901803607, 1.8474799643377975)
(0.2745490981963928, 1.8515169598449819)
(0.27655310621242485, 1.8555246782868788)
(0.2785571142284569, 1.8595034528594263)
(0.280561122244489, 1.8634536101875903)
(0.28256513026052105, 1.8673754704934324)
(0.2845691382765531, 1.8712693477586577)
(0.2865731462925852, 1.8751355498818727)
(0.28857715430861725, 1.8789743788307485)
(0.2905811623246493, 1.8827861307892924)
(0.2925851703406814, 1.8865710963004185)
(0.29458917835671344, 1.8903295604039856)
(0.2965931863727455, 1.894061802770489)
(0.2985971943887776, 1.8977680978305578)
(0.30060120240480964, 1.9014487149004244)
(0.3026052104208417, 1.9051039183035052)
(0.3046092184368738, 1.9087339674882455)
(0.3066132264529058, 1.9123391171423645)
(0.30861723446893785, 1.9159196173036213)
(0.3106212424849699, 1.9194757134672433)
(0.312625250501002, 1.9230076466901238)
(0.31462925851703405, 1.9265156536919148)
(0.3166332665330661, 1.9299999669531118)
(0.3186372745490982, 1.9334608148102532)
(0.32064128256513025, 1.9368984215483216)
(0.3226452905811623, 1.940313007490451)
(0.3246492985971944, 1.9437047890850332)
(0.32665330661322645, 1.9470739789903058)
(0.3286573146292585, 1.95042078615652)
(0.3306613226452906, 1.953745415905759)
(0.33266533066132264, 1.957048070009491)
(0.3346693386773547, 1.960328946763932)
(0.3366733466933868, 1.963588241063295)
(0.33867735470941884, 1.9668261444709854)
(0.3406813627254509, 1.970042845288821)
(0.342685370741483, 1.973238528624337)
(0.34468937875751504, 1.9764133764562353)
(0.3466933867735471, 1.979567567698042)
(0.3486973947895792, 1.9827012782600277)
(0.35070140280561124, 1.9858146811094495)
(0.3527054108216433, 1.9889079463291628)
(0.35470941883767537, 1.9919812411746578)
(0.35671342685370744, 1.9950347301295697)
(0.3587174348697395, 1.9980685749597074)
(0.36072144288577157, 2.001082934765652)
(0.3627254509018036, 2.0040779660339587)
(0.36472945891783565, 2.007053822687018)
(0.3667334669338677, 2.010010656131607)
(0.3687374749498998, 2.012948615306173)
(0.37074148296593185, 2.0158678467268842)
(0.3727454909819639, 2.018768494532498)
(0.374749498997996, 2.021650700528057)
(0.37675350701402804, 2.0245146042274733)
(0.3787575150300601, 2.027360342895016)
(0.3807615230460922, 2.0301880515857387)
(0.38276553106212424, 2.0329978631848786)
(0.3847695390781563, 2.0357899084462616)
(0.3867735470941884, 2.0385643160297255)
(0.38877755511022044, 2.0413212125376083)
(0.3907815631262525, 2.044060722550316)
(0.3927855711422846, 2.0467829686609975)
(0.39478957915831664, 2.049488071509357)
(0.3967935871743487, 2.052176149814613)
(0.39879759519038077, 2.0548473204076507)
(0.40080160320641284, 2.057501698262365)
(0.4028056112224449, 2.060139396526235)
(0.40480961923847697, 2.0627605265501323)
(0.40681362725450904, 2.0653651979174064)
(0.4088176352705411, 2.0679535184722444)
(0.41082164328657317, 2.070525594347337)
(0.41282565130260523, 2.07308152999086)
(0.4148296593186373, 2.075621428192804)
(0.4168336673346693, 2.0781453901106453)
(0.4188376753507014, 2.080653515294399)
(0.42084168336673344, 2.0831459017110534)
(0.4228456913827655, 2.08562264576841)
(0.4248496993987976, 2.0880838423383365)
(0.42685370741482964, 2.0905295847794525)
(0.4288577154308617, 2.0929599649592667)
(0.4308617234468938, 2.095375073275759)
(0.43286573146292584, 2.0977749986784495)
(0.4348697394789579, 2.1001598286889416)
(0.43687374749499, 2.102529649420962)
(0.43887775551102204, 2.104884545599914)
(0.4408817635270541, 2.107224600581944)
(0.44288577154308617, 2.1095498963725414)
(0.44488977955911824, 2.1118605136446775)
(0.4468937875751503, 2.1141565317564983)
(0.44889779559118237, 2.1164380287685733)
(0.45090180360721444, 2.1187050814607225)
(0.4529058116232465, 2.1209577653484097)
(0.45490981963927857, 2.1231961546987437)
(0.45691382765531063, 2.125420322546058)
(0.4589178356713427, 2.1276303407071078)
(0.46092184368737477, 2.129826279795878)
(0.46292585170340683, 2.1320082092380126)
(0.4649298597194389, 2.134176197284872)
(0.46693386773547096, 2.136330311027229)
(0.46893787575150303, 2.138470616408608)
(0.4709418837675351, 2.1405971782382744)
(0.4729458917835671, 2.1427100602038807)
(0.4749498997995992, 2.144809324883777)
(0.47695390781563124, 2.146895033758989)
(0.4789579158316633, 2.1489672472248755)
(0.48096192384769537, 2.151026024602461)
(0.48296593186372744, 2.1530714241494633)
(0.4849699398797595, 2.155103503071003)
(0.48697394789579157, 2.1571223175300207)
(0.48897795591182364, 2.159127922657386)
(0.4909819639278557, 2.161120372561721)
(0.49298597194388777, 2.1630997203389337)
(0.49498997995991983, 2.1650660180814616)
(0.4969939879759519, 2.1670193168872425)
(0.49899799599198397, 2.1689596668684037)
(0.501002004008016, 2.1708871171596837)
(0.503006012024048, 2.172801715926578)
(0.5050100200400801, 2.17470351037323)
(0.5070140280561122, 2.1765925467500513)
(0.5090180360721442, 2.1784688703610864)
(0.5110220440881763, 2.180332525571123)
(0.5130260521042084, 2.1821835558125504)
(0.5150300601202404, 2.184022003591966)
(0.5170340681362725, 2.185847910496534)
(0.5190380761523046, 2.187661317200101)
(0.5210420841683366, 2.189462263469073)
(0.5230460921843687, 2.1912507881680408)
(0.5250501002004008, 2.193026929265182)
(0.5270541082164328, 2.1947907238374134)
(0.5290581162324649, 2.196542208075318)
(0.531062124248497, 2.198281417287834)
(0.533066132264529, 2.200008385906719)
(0.5350701402805611, 2.2017231474907706)
(0.5370741482965932, 2.203425734729834)
(0.5390781563126252, 2.205116179448575)
(0.5410821643286573, 2.20679451261002)
(0.5430861723446894, 2.2084607643188843)
(0.5450901803607214, 2.210114963824659)
(0.5470941883767535, 2.2117571395244897)
(0.5490981963927856, 2.213387318965815)
(0.5511022044088176, 2.215005528848793)
(0.5531062124248497, 2.216611795028499)
(0.5551102204408818, 2.218206142516898)
(0.5571142284569138, 2.219788595484601)
(0.5591182364729459, 2.221359177262385)
(0.561122244488978, 2.222917910342498)
(0.56312625250501, 2.224464816379739)
(0.5651302605210421, 2.2259999161923067)
(0.5671342685370742, 2.2275232297624266)
(0.5691382765531062, 2.2290347762367455)
(0.5711422845691383, 2.230534573926508)
(0.5731462925851704, 2.2320226403074894)
(0.5751503006012024, 2.2334989920197086)
(0.5771543086172345, 2.2349636448669044)
(0.5791583166332666, 2.236416613815778)
(0.5811623246492986, 2.237857912994998)
(0.5831663326653307, 2.23928755569397)
(0.5851703406813628, 2.2407055543613645)
(0.5871743486973948, 2.242111920603404)
(0.5891783567134269, 2.243506665181902)
(0.591182364729459, 2.244889798012058)
(0.593186372745491, 2.2462613281599983)
(0.5951903807615231, 2.2476212638400703)
(0.5971943887775552, 2.24896961241187)
(0.5991983967935872, 2.250306380377018)
(0.6012024048096193, 2.2516315733756698)
(0.6032064128256514, 2.252945196182756)
(0.6052104208416834, 2.254247252703953)
(0.6072144288577155, 2.2555377459713832)
(0.6092184368737475, 2.2568166781390246)
(0.6112224448897795, 2.2580840504778448)
(0.6132264529058116, 2.2593398633706427)
(0.6152304609218436, 2.260584116306596)
(0.6172344689378757, 2.261816807875508)
(0.6192384769539078, 2.263037935761751)
(0.6212424849699398, 2.2642474967378945)
(0.6232464929859719, 2.265445486658022)
(0.625250501002004, 2.266631900450719)
(0.627254509018036, 2.2678067321117337)
(0.6292585170340681, 2.268969974696297)
(0.6312625250501002, 2.270121620311099)
(0.6332665330661322, 2.2712616601059192)
(0.6352705410821643, 2.272390084264883)
(0.6372745490981964, 2.2735068819973656)
(0.6392785571142284, 2.274612041528505)
(0.6412825651302605, 2.2757055500893335)
(0.6432865731462926, 2.2767873939065226)
(0.6452905811623246, 2.2778575581917035)
(0.6472945891783567, 2.2789160271303897)
(0.6492985971943888, 2.279962783870464)
(0.6513026052104208, 2.280997810510228)
(0.6533066132264529, 2.2820210880860086)
(0.655310621242485, 2.2830325965592944)
(0.657314629258517, 2.284032314803408)
(0.6593186372745491, 2.285020220589682)
(0.6613226452905812, 2.2859962905731432)
(0.6633266533066132, 2.2869605002776763)
(0.6653306613226453, 2.2879128240806588)
(0.6673346693386774, 2.288853235197054)
(0.6693386773547094, 2.2897817056629375)
(0.6713426853707415, 2.2906982063184533)
(0.6733466933867736, 2.291602706790167)
(0.6753507014028056, 2.2924951754728062)
(0.6773547094188377, 2.293375579510379)
(0.6793587174348698, 2.2942438847766193)
(0.6813627254509018, 2.295100055854781)
(0.6833667334669339, 2.2959440560167192)
(0.685370741482966, 2.2967758472012685)
(0.687374749498998, 2.297595389991868)
(0.6893787575150301, 2.29840264359343)
(0.6913827655310621, 2.2991975658084116)
(0.6933867735470942, 2.2999801130120723)
(0.6953907815631263, 2.3007502401268836)
(0.6973947895791583, 2.301507900596067)
(0.6993987975951904, 2.302253046356219)
(0.7014028056112225, 2.3029856278090106)
(0.7034068136272545, 2.3037055937919035)
(0.7054108216432866, 2.304412891547873)
(0.7074148296593187, 2.305107466694082)
(0.7094188376753507, 2.305789263189475)
(0.7114228456913828, 2.306458223301259)
(0.7134268537074149, 2.3071142875702217)
(0.7154308617234469, 2.3077573947748347)
(0.717434869739479, 2.3083874818941283)
(0.7194388777555111, 2.3090044840692467)
(0.7214428857715431, 2.3096083345636678)
(0.7234468937875751, 2.3101989647220247)
(0.7254509018036072, 2.3107763039274634)
(0.7274549098196392, 2.3113402795574958)
(0.7294589178356713, 2.311890816938276)
(0.7314629258517034, 2.3124278392972455)
(0.7334669338677354, 2.3129512677140713)
(0.7354709418837675, 2.313461021069813)
(0.7374749498997996, 2.313957015994251)
(0.7394789579158316, 2.314439166811282)
(0.7414829659318637, 2.314907385482321)
(0.7434869739478958, 2.3153615815476156)
(0.7454909819639278, 2.3158016620653763)
(0.7474949899799599, 2.316227531548646)
(0.749498997995992, 2.3166390918997903)
(0.751503006012024, 2.317036242342525)
(0.7535070140280561, 2.317418879351355)
(0.7555110220440882, 2.317786896578312)
(0.7575150300601202, 2.318140184776885)
(0.7595190380761523, 2.3184786317229884)
(0.7615230460921844, 2.3188021221328583)
(0.7635270541082164, 2.3191105375777195)
(0.7655310621242485, 2.319403756395077)
(0.7675350701402806, 2.319681653596473)
(0.7695390781563126, 2.319944100771542)
(0.7715430861723447, 2.3201909659881834)
(0.7735470941883767, 2.32042211368867)
(0.7755511022044088, 2.320637404581488)
(0.7775551102204409, 2.320836695528696)
(0.779559118236473, 2.321019839428595)
(0.781563126252505, 2.32118668509345)
(0.7835671342685371, 2.3213370771220347)
(0.7855711422845691, 2.3214708557667234)
(0.7875751503006012, 2.321587856794847)
(0.7895791583166333, 2.3216879113440223)
(0.7915831663326653, 2.321770845771124)
(0.7935871743486974, 2.321836481494581)
(0.7955911823647295, 2.3218846348296127)
(0.7975951903807615, 2.321915116816051)
(0.7995991983967936, 2.3219277330383106)
(0.8016032064128257, 2.321928094887362)
(0.8036072144288577, 2.321928094887362)
(0.8056112224448898, 2.321928094887362)
(0.8076152304609219, 2.321928094887362)
(0.8096192384769539, 2.321928094887362)
(0.811623246492986, 2.321928094887362)
(0.8136272545090181, 2.321928094887362)
(0.8156312625250501, 2.321928094887362)
(0.8176352705410822, 2.321928094887362)
(0.8196392785571143, 2.321928094887362)
(0.8216432865731463, 2.321928094887362)
(0.8236472945891784, 2.321928094887362)
(0.8256513026052105, 2.321928094887362)
(0.8276553106212425, 2.321928094887362)
(0.8296593186372746, 2.321928094887362)
(0.8316633266533067, 2.321928094887362)
(0.8336673346693386, 2.321928094887362)
(0.8356713426853707, 2.321928094887362)
(0.8376753507014028, 2.321928094887362)
(0.8396793587174348, 2.321928094887362)
(0.8416833667334669, 2.321928094887362)
(0.843687374749499, 2.321928094887362)
(0.845691382765531, 2.321928094887362)
(0.8476953907815631, 2.321928094887362)
(0.8496993987975952, 2.321928094887362)
(0.8517034068136272, 2.321928094887362)
(0.8537074148296593, 2.321928094887362)
(0.8557114228456913, 2.321928094887362)
(0.8577154308617234, 2.321928094887362)
(0.8597194388777555, 2.321928094887362)
(0.8617234468937875, 2.321928094887362)
(0.8637274549098196, 2.321928094887362)
(0.8657314629258517, 2.321928094887362)
(0.8677354709418837, 2.321928094887362)
(0.8697394789579158, 2.321928094887362)
(0.8717434869739479, 2.321928094887362)
(0.87374749498998, 2.321928094887362)
(0.875751503006012, 2.321928094887362)
(0.8777555110220441, 2.321928094887362)
(0.8797595190380761, 2.321928094887362)
(0.8817635270541082, 2.321928094887362)
(0.8837675350701403, 2.321928094887362)
(0.8857715430861723, 2.321928094887362)
(0.8877755511022044, 2.321928094887362)
(0.8897795591182365, 2.321928094887362)
(0.8917835671342685, 2.321928094887362)
(0.8937875751503006, 2.321928094887362)
(0.8957915831663327, 2.321928094887362)
(0.8977955911823647, 2.321928094887362)
(0.8997995991983968, 2.321928094887362)
(0.9018036072144289, 2.321928094887362)
(0.9038076152304609, 2.321928094887362)
(0.905811623246493, 2.321928094887362)
(0.9078156312625251, 2.321928094887362)
(0.9098196392785571, 2.321928094887362)
(0.9118236472945892, 2.321928094887362)
(0.9138276553106213, 2.321928094887362)
(0.9158316633266533, 2.321928094887362)
(0.9178356713426854, 2.321928094887362)
(0.9198396793587175, 2.321928094887362)
(0.9218436873747495, 2.321928094887362)
(0.9238476953907816, 2.321928094887362)
(0.9258517034068137, 2.321928094887362)
(0.9278557114228457, 2.321928094887362)
(0.9298597194388778, 2.321928094887362)
(0.9318637274549099, 2.321928094887362)
(0.9338677354709419, 2.321928094887362)
(0.935871743486974, 2.321928094887362)
(0.9378757515030061, 2.321928094887362)
(0.9398797595190381, 2.321928094887362)
(0.9418837675350702, 2.321928094887362)
(0.9438877755511023, 2.321928094887362)
(0.9458917835671342, 2.321928094887362)
(0.9478957915831663, 2.321928094887362)
(0.9498997995991983, 2.321928094887362)
(0.9519038076152304, 2.321928094887362)
(0.9539078156312625, 2.321928094887362)
(0.9559118236472945, 2.321928094887362)
(0.9579158316633266, 2.321928094887362)
(0.9599198396793587, 2.321928094887362)
(0.9619238476953907, 2.321928094887362)
(0.9639278557114228, 2.321928094887362)
(0.9659318637274549, 2.321928094887362)
(0.9679358717434869, 2.321928094887362)
(0.969939879759519, 2.321928094887362)
(0.9719438877755511, 2.321928094887362)
(0.9739478957915831, 2.321928094887362)
(0.9759519038076152, 2.321928094887362)
(0.9779559118236473, 2.321928094887362)
(0.9799599198396793, 2.321928094887362)
(0.9819639278557114, 2.321928094887362)
(0.9839679358717435, 2.321928094887362)
(0.9859719438877755, 2.321928094887362)
(0.9879759519038076, 2.321928094887362)
(0.9899799599198397, 2.321928094887362)
(0.9919839679358717, 2.321928094887362)
(0.9939879759519038, 2.321928094887362)
(0.9959919839679359, 2.321928094887362)
(0.9979959919839679, 2.321928094887362)
(1.0, 2.321928094887362)
};
\addlegendentry{RHS of \eqref{eq:uniform_Renyi_bound}}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=3,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 2.321928094887362)
(0.002004008016032064, 2.321928094887362)
(0.004008016032064128, 2.321928094887362)
(0.006012024048096192, 2.321928094887362)
(0.008016032064128256, 2.321928094887362)
(0.01002004008016032, 2.321928094887362)
(0.012024048096192385, 2.321928094887362)
(0.014028056112224449, 2.321928094887362)
(0.01603206412825651, 2.321928094887362)
(0.018036072144288578, 2.321928094887362)
(0.02004008016032064, 2.321928094887362)
(0.022044088176352707, 2.321928094887362)
(0.02404809619238477, 2.321928094887362)
(0.026052104208416832, 2.321928094887362)
(0.028056112224448898, 2.321928094887362)
(0.03006012024048096, 2.321928094887362)
(0.03206412825651302, 2.321928094887362)
(0.03406813627254509, 2.321928094887362)
(0.036072144288577156, 2.321928094887362)
(0.03807615230460922, 2.321928094887362)
(0.04008016032064128, 2.321928094887362)
(0.04208416833667335, 2.321928094887362)
(0.04408817635270541, 2.321928094887362)
(0.04609218436873747, 2.321928094887362)
(0.04809619238476954, 2.321928094887362)
(0.050100200400801605, 2.321928094887362)
(0.052104208416833664, 2.321928094887362)
(0.05410821643286573, 2.321928094887362)
(0.056112224448897796, 2.321928094887362)
(0.05811623246492986, 2.321928094887362)
(0.06012024048096192, 2.321928094887362)
(0.06212424849699399, 2.321928094887362)
(0.06412825651302605, 2.321928094887362)
(0.06613226452905811, 2.321928094887362)
(0.06813627254509018, 2.321928094887362)
(0.07014028056112225, 2.321928094887362)
(0.07214428857715431, 2.321928094887362)
(0.07414829659318638, 2.321928094887362)
(0.07615230460921844, 2.321928094887362)
(0.0781563126252505, 2.321928094887362)
(0.08016032064128256, 2.321928094887362)
(0.08216432865731463, 2.321928094887362)
(0.0841683366733467, 2.321928094887362)
(0.08617234468937876, 2.321928094887362)
(0.08817635270541083, 2.321928094887362)
(0.09018036072144289, 2.321928094887362)
(0.09218436873747494, 2.321928094887362)
(0.09418837675350701, 2.321928094887362)
(0.09619238476953908, 2.321928094887362)
(0.09819639278557114, 2.321928094887362)
(0.10020040080160321, 2.321928094887362)
(0.10220440881763528, 2.321928094887362)
(0.10420841683366733, 2.321928094887362)
(0.1062124248496994, 2.321928094887362)
(0.10821643286573146, 2.321928094887362)
(0.11022044088176353, 2.321928094887362)
(0.11222444889779559, 2.321928094887362)
(0.11422845691382766, 2.321928094887362)
(0.11623246492985972, 2.321928094887362)
(0.11823647294589178, 2.321928094887362)
(0.12024048096192384, 2.321928094887362)
(0.12224448897795591, 2.321928094887362)
(0.12424849699398798, 2.321928094887362)
(0.12625250501002003, 2.321928094887362)
(0.1282565130260521, 2.321928094887362)
(0.13026052104208416, 2.321928094887362)
(0.13226452905811623, 2.321928094887362)
(0.1342685370741483, 2.321928094887362)
(0.13627254509018036, 2.321928094887362)
(0.13827655310621242, 2.321928094887362)
(0.1402805611222445, 2.321928094887362)
(0.14228456913827656, 2.321928094887362)
(0.14428857715430862, 2.321928094887362)
(0.1462925851703407, 2.321928094887362)
(0.14829659318637275, 2.321928094887362)
(0.15030060120240482, 2.321928094887362)
(0.1523046092184369, 2.321928094887362)
(0.15430861723446893, 2.321928094887362)
(0.156312625250501, 2.321928094887362)
(0.15831663326653306, 2.321928094887362)
(0.16032064128256512, 2.321928094887362)
(0.1623246492985972, 2.321928094887362)
(0.16432865731462926, 2.321928094887362)
(0.16633266533066132, 2.321928094887362)
(0.1683366733466934, 2.321928094887362)
(0.17034068136272545, 2.321928094887362)
(0.17234468937875752, 2.321928094887362)
(0.1743486973947896, 2.321928094887362)
(0.17635270541082165, 2.321928094887362)
(0.17835671342685372, 2.321928094887362)
(0.18036072144288579, 2.321928094887362)
(0.18236472945891782, 2.321928094887362)
(0.1843687374749499, 2.321928094887362)
(0.18637274549098196, 2.321928094887362)
(0.18837675350701402, 2.321928094887362)
(0.1903807615230461, 2.321928094887362)
(0.19238476953907815, 2.321928094887362)
(0.19438877755511022, 2.321928094887362)
(0.1963927855711423, 2.321928094887362)
(0.19839679358717435, 2.321928094887362)
(0.20040080160320642, 2.321928094887362)
(0.20240480961923848, 2.321928094887362)
(0.20440881763527055, 2.321928094887362)
(0.20641282565130262, 2.321928094887362)
(0.20841683366733466, 2.321928094887362)
(0.21042084168336672, 2.321928094887362)
(0.2124248496993988, 2.321928094887362)
(0.21442885771543085, 2.321928094887362)
(0.21643286573146292, 2.321928094887362)
(0.218436873747495, 2.321928094887362)
(0.22044088176352705, 2.321928094887362)
(0.22244488977955912, 2.321928094887362)
(0.22444889779559118, 2.321928094887362)
(0.22645290581162325, 2.321928094887362)
(0.22845691382765532, 2.321928094887362)
(0.23046092184368738, 2.321928094887362)
(0.23246492985971945, 2.321928094887362)
(0.23446893787575152, 2.321928094887362)
(0.23647294589178355, 2.321928094887362)
(0.23847695390781562, 2.321928094887362)
(0.24048096192384769, 2.321928094887362)
(0.24248496993987975, 2.321928094887362)
(0.24448897795591182, 2.321928094887362)
(0.24649298597194388, 2.321928094887362)
(0.24849699398797595, 2.321928094887362)
(0.250501002004008, 2.321928094887362)
(0.25250501002004005, 2.321928094887362)
(0.2545090180360721, 2.321928094887362)
(0.2565130260521042, 2.321928094887362)
(0.25851703406813625, 2.321928094887362)
(0.2605210420841683, 2.321928094887362)
(0.2625250501002004, 2.321928094887362)
(0.26452905811623245, 2.321928094887362)
(0.2665330661322645, 2.321928094887362)
(0.2685370741482966, 2.321928094887362)
(0.27054108216432865, 2.321928094887362)
(0.2725450901803607, 2.321928094887362)
(0.2745490981963928, 2.321928094887362)
(0.27655310621242485, 2.321928094887362)
(0.2785571142284569, 2.321928094887362)
(0.280561122244489, 2.321928094887362)
(0.28256513026052105, 2.321928094887362)
(0.2845691382765531, 2.321928094887362)
(0.2865731462925852, 2.321928094887362)
(0.28857715430861725, 2.321928094887362)
(0.2905811623246493, 2.321928094887362)
(0.2925851703406814, 2.321928094887362)
(0.29458917835671344, 2.321928094887362)
(0.2965931863727455, 2.321928094887362)
(0.2985971943887776, 2.321928094887362)
(0.30060120240480964, 2.321928094887362)
(0.3026052104208417, 2.321928094887362)
(0.3046092184368738, 2.321928094887362)
(0.3066132264529058, 2.321928094887362)
(0.30861723446893785, 2.321928094887362)
(0.3106212424849699, 2.321928094887362)
(0.312625250501002, 2.321928094887362)
(0.31462925851703405, 2.321928094887362)
(0.3166332665330661, 2.321928094887362)
(0.3186372745490982, 2.321928094887362)
(0.32064128256513025, 2.321928094887362)
(0.3226452905811623, 2.321928094887362)
(0.3246492985971944, 2.321928094887362)
(0.32665330661322645, 2.321928094887362)
(0.3286573146292585, 2.321928094887362)
(0.3306613226452906, 2.321928094887362)
(0.33266533066132264, 2.321928094887362)
(0.3346693386773547, 2.321928094887362)
(0.3366733466933868, 2.321928094887362)
(0.33867735470941884, 2.321928094887362)
(0.3406813627254509, 2.321928094887362)
(0.342685370741483, 2.321928094887362)
(0.34468937875751504, 2.321928094887362)
(0.3466933867735471, 2.321928094887362)
(0.3486973947895792, 2.321928094887362)
(0.35070140280561124, 2.321928094887362)
(0.3527054108216433, 2.321928094887362)
(0.35470941883767537, 2.321928094887362)
(0.35671342685370744, 2.321928094887362)
(0.3587174348697395, 2.321928094887362)
(0.36072144288577157, 2.321928094887362)
(0.3627254509018036, 2.321928094887362)
(0.36472945891783565, 2.321928094887362)
(0.3667334669338677, 2.321928094887362)
(0.3687374749498998, 2.321928094887362)
(0.37074148296593185, 2.321928094887362)
(0.3727454909819639, 2.321928094887362)
(0.374749498997996, 2.321928094887362)
(0.37675350701402804, 2.321928094887362)
(0.3787575150300601, 2.321928094887362)
(0.3807615230460922, 2.321928094887362)
(0.38276553106212424, 2.321928094887362)
(0.3847695390781563, 2.321928094887362)
(0.3867735470941884, 2.321928094887362)
(0.38877755511022044, 2.321928094887362)
(0.3907815631262525, 2.321928094887362)
(0.3927855711422846, 2.321928094887362)
(0.39478957915831664, 2.321928094887362)
(0.3967935871743487, 2.321928094887362)
(0.39879759519038077, 2.321928094887362)
(0.40080160320641284, 2.321928094887362)
(0.4028056112224449, 2.321928094887362)
(0.40480961923847697, 2.321928094887362)
(0.40681362725450904, 2.321928094887362)
(0.4088176352705411, 2.321928094887362)
(0.41082164328657317, 2.321928094887362)
(0.41282565130260523, 2.321928094887362)
(0.4148296593186373, 2.321928094887362)
(0.4168336673346693, 2.321928094887362)
(0.4188376753507014, 2.321928094887362)
(0.42084168336673344, 2.321928094887362)
(0.4228456913827655, 2.321928094887362)
(0.4248496993987976, 2.321928094887362)
(0.42685370741482964, 2.321928094887362)
(0.4288577154308617, 2.321928094887362)
(0.4308617234468938, 2.321928094887362)
(0.43286573146292584, 2.321928094887362)
(0.4348697394789579, 2.321928094887362)
(0.43687374749499, 2.321928094887362)
(0.43887775551102204, 2.321928094887362)
(0.4408817635270541, 2.321928094887362)
(0.44288577154308617, 2.321928094887362)
(0.44488977955911824, 2.321928094887362)
(0.4468937875751503, 2.321928094887362)
(0.44889779559118237, 2.321928094887362)
(0.45090180360721444, 2.321928094887362)
(0.4529058116232465, 2.321928094887362)
(0.45490981963927857, 2.321928094887362)
(0.45691382765531063, 2.321928094887362)
(0.4589178356713427, 2.321928094887362)
(0.46092184368737477, 2.321928094887362)
(0.46292585170340683, 2.321928094887362)
(0.4649298597194389, 2.321928094887362)
(0.46693386773547096, 2.321928094887362)
(0.46893787575150303, 2.321928094887362)
(0.4709418837675351, 2.321928094887362)
(0.4729458917835671, 2.321928094887362)
(0.4749498997995992, 2.321928094887362)
(0.47695390781563124, 2.321928094887362)
(0.4789579158316633, 2.321928094887362)
(0.48096192384769537, 2.321928094887362)
(0.48296593186372744, 2.321928094887362)
(0.4849699398797595, 2.321928094887362)
(0.48697394789579157, 2.321928094887362)
(0.48897795591182364, 2.321928094887362)
(0.4909819639278557, 2.321928094887362)
(0.49298597194388777, 2.321928094887362)
(0.49498997995991983, 2.321928094887362)
(0.4969939879759519, 2.321928094887362)
(0.49899799599198397, 2.321928094887362)
(0.501002004008016, 2.321928094887362)
(0.503006012024048, 2.321928094887362)
(0.5050100200400801, 2.321928094887362)
(0.5070140280561122, 2.321928094887362)
(0.5090180360721442, 2.321928094887362)
(0.5110220440881763, 2.321928094887362)
(0.5130260521042084, 2.321928094887362)
(0.5150300601202404, 2.321928094887362)
(0.5170340681362725, 2.321928094887362)
(0.5190380761523046, 2.321928094887362)
(0.5210420841683366, 2.321928094887362)
(0.5230460921843687, 2.321928094887362)
(0.5250501002004008, 2.321928094887362)
(0.5270541082164328, 2.321928094887362)
(0.5290581162324649, 2.321928094887362)
(0.531062124248497, 2.321928094887362)
(0.533066132264529, 2.321928094887362)
(0.5350701402805611, 2.321928094887362)
(0.5370741482965932, 2.321928094887362)
(0.5390781563126252, 2.321928094887362)
(0.5410821643286573, 2.321928094887362)
(0.5430861723446894, 2.321928094887362)
(0.5450901803607214, 2.321928094887362)
(0.5470941883767535, 2.321928094887362)
(0.5490981963927856, 2.321928094887362)
(0.5511022044088176, 2.321928094887362)
(0.5531062124248497, 2.321928094887362)
(0.5551102204408818, 2.321928094887362)
(0.5571142284569138, 2.321928094887362)
(0.5591182364729459, 2.321928094887362)
(0.561122244488978, 2.321928094887362)
(0.56312625250501, 2.321928094887362)
(0.5651302605210421, 2.321928094887362)
(0.5671342685370742, 2.321928094887362)
(0.5691382765531062, 2.321928094887362)
(0.5711422845691383, 2.321928094887362)
(0.5731462925851704, 2.321928094887362)
(0.5751503006012024, 2.321928094887362)
(0.5771543086172345, 2.321928094887362)
(0.5791583166332666, 2.321928094887362)
(0.5811623246492986, 2.321928094887362)
(0.5831663326653307, 2.321928094887362)
(0.5851703406813628, 2.321928094887362)
(0.5871743486973948, 2.321928094887362)
(0.5891783567134269, 2.321928094887362)
(0.591182364729459, 2.321928094887362)
(0.593186372745491, 2.321928094887362)
(0.5951903807615231, 2.321928094887362)
(0.5971943887775552, 2.321928094887362)
(0.5991983967935872, 2.321928094887362)
(0.6012024048096193, 2.321928094887362)
(0.6032064128256514, 2.321928094887362)
(0.6052104208416834, 2.321928094887362)
(0.6072144288577155, 2.321928094887362)
(0.6092184368737475, 2.321928094887362)
(0.6112224448897795, 2.321928094887362)
(0.6132264529058116, 2.321928094887362)
(0.6152304609218436, 2.321928094887362)
(0.6172344689378757, 2.321928094887362)
(0.6192384769539078, 2.321928094887362)
(0.6212424849699398, 2.321928094887362)
(0.6232464929859719, 2.321928094887362)
(0.625250501002004, 2.321928094887362)
(0.627254509018036, 2.321928094887362)
(0.6292585170340681, 2.321928094887362)
(0.6312625250501002, 2.321928094887362)
(0.6332665330661322, 2.321928094887362)
(0.6352705410821643, 2.321928094887362)
(0.6372745490981964, 2.321928094887362)
(0.6392785571142284, 2.321928094887362)
(0.6412825651302605, 2.321928094887362)
(0.6432865731462926, 2.321928094887362)
(0.6452905811623246, 2.321928094887362)
(0.6472945891783567, 2.321928094887362)
(0.6492985971943888, 2.321928094887362)
(0.6513026052104208, 2.321928094887362)
(0.6533066132264529, 2.321928094887362)
(0.655310621242485, 2.321928094887362)
(0.657314629258517, 2.321928094887362)
(0.6593186372745491, 2.321928094887362)
(0.6613226452905812, 2.321928094887362)
(0.6633266533066132, 2.321928094887362)
(0.6653306613226453, 2.321928094887362)
(0.6673346693386774, 2.321928094887362)
(0.6693386773547094, 2.321928094887362)
(0.6713426853707415, 2.321928094887362)
(0.6733466933867736, 2.321928094887362)
(0.6753507014028056, 2.321928094887362)
(0.6773547094188377, 2.321928094887362)
(0.6793587174348698, 2.321928094887362)
(0.6813627254509018, 2.321928094887362)
(0.6833667334669339, 2.321928094887362)
(0.685370741482966, 2.321928094887362)
(0.687374749498998, 2.321928094887362)
(0.6893787575150301, 2.321928094887362)
(0.6913827655310621, 2.321928094887362)
(0.6933867735470942, 2.321928094887362)
(0.6953907815631263, 2.321928094887362)
(0.6973947895791583, 2.321928094887362)
(0.6993987975951904, 2.321928094887362)
(0.7014028056112225, 2.321928094887362)
(0.7034068136272545, 2.321928094887362)
(0.7054108216432866, 2.321928094887362)
(0.7074148296593187, 2.321928094887362)
(0.7094188376753507, 2.321928094887362)
(0.7114228456913828, 2.321928094887362)
(0.7134268537074149, 2.321928094887362)
(0.7154308617234469, 2.321928094887362)
(0.717434869739479, 2.321928094887362)
(0.7194388777555111, 2.321928094887362)
(0.7214428857715431, 2.321928094887362)
(0.7234468937875751, 2.321928094887362)
(0.7254509018036072, 2.321928094887362)
(0.7274549098196392, 2.321928094887362)
(0.7294589178356713, 2.321928094887362)
(0.7314629258517034, 2.321928094887362)
(0.7334669338677354, 2.321928094887362)
(0.7354709418837675, 2.321928094887362)
(0.7374749498997996, 2.321928094887362)
(0.7394789579158316, 2.321928094887362)
(0.7414829659318637, 2.321928094887362)
(0.7434869739478958, 2.321928094887362)
(0.7454909819639278, 2.321928094887362)
(0.7474949899799599, 2.321928094887362)
(0.749498997995992, 2.321928094887362)
(0.751503006012024, 2.321928094887362)
(0.7535070140280561, 2.321928094887362)
(0.7555110220440882, 2.321928094887362)
(0.7575150300601202, 2.321928094887362)
(0.7595190380761523, 2.321928094887362)
(0.7615230460921844, 2.321928094887362)
(0.7635270541082164, 2.321928094887362)
(0.7655310621242485, 2.321928094887362)
(0.7675350701402806, 2.321928094887362)
(0.7695390781563126, 2.321928094887362)
(0.7715430861723447, 2.321928094887362)
(0.7735470941883767, 2.321928094887362)
(0.7755511022044088, 2.321928094887362)
(0.7775551102204409, 2.321928094887362)
(0.779559118236473, 2.321928094887362)
(0.781563126252505, 2.321928094887362)
(0.7835671342685371, 2.321928094887362)
(0.7855711422845691, 2.321928094887362)
(0.7875751503006012, 2.321928094887362)
(0.7895791583166333, 2.321928094887362)
(0.7915831663326653, 2.321928094887362)
(0.7935871743486974, 2.321928094887362)
(0.7955911823647295, 2.321928094887362)
(0.7975951903807615, 2.321928094887362)
(0.7995991983967936, 2.321928094887362)
(0.8016032064128257, 2.321928094887362)
(0.8036072144288577, 2.321928094887362)
(0.8056112224448898, 2.321928094887362)
(0.8076152304609219, 2.321928094887362)
(0.8096192384769539, 2.321928094887362)
(0.811623246492986, 2.321928094887362)
(0.8136272545090181, 2.321928094887362)
(0.8156312625250501, 2.321928094887362)
(0.8176352705410822, 2.321928094887362)
(0.8196392785571143, 2.321928094887362)
(0.8216432865731463, 2.321928094887362)
(0.8236472945891784, 2.321928094887362)
(0.8256513026052105, 2.321928094887362)
(0.8276553106212425, 2.321928094887362)
(0.8296593186372746, 2.321928094887362)
(0.8316633266533067, 2.321928094887362)
(0.8336673346693386, 2.321928094887362)
(0.8356713426853707, 2.321928094887362)
(0.8376753507014028, 2.321928094887362)
(0.8396793587174348, 2.321928094887362)
(0.8416833667334669, 2.321928094887362)
(0.843687374749499, 2.321928094887362)
(0.845691382765531, 2.321928094887362)
(0.8476953907815631, 2.321928094887362)
(0.8496993987975952, 2.321928094887362)
(0.8517034068136272, 2.321928094887362)
(0.8537074148296593, 2.321928094887362)
(0.8557114228456913, 2.321928094887362)
(0.8577154308617234, 2.321928094887362)
(0.8597194388777555, 2.321928094887362)
(0.8617234468937875, 2.321928094887362)
(0.8637274549098196, 2.321928094887362)
(0.8657314629258517, 2.321928094887362)
(0.8677354709418837, 2.321928094887362)
(0.8697394789579158, 2.321928094887362)
(0.8717434869739479, 2.321928094887362)
(0.87374749498998, 2.321928094887362)
(0.875751503006012, 2.321928094887362)
(0.8777555110220441, 2.321928094887362)
(0.8797595190380761, 2.321928094887362)
(0.8817635270541082, 2.321928094887362)
(0.8837675350701403, 2.321928094887362)
(0.8857715430861723, 2.321928094887362)
(0.8877755511022044, 2.321928094887362)
(0.8897795591182365, 2.321928094887362)
(0.8917835671342685, 2.321928094887362)
(0.8937875751503006, 2.321928094887362)
(0.8957915831663327, 2.321928094887362)
(0.8977955911823647, 2.321928094887362)
(0.8997995991983968, 2.321928094887362)
(0.9018036072144289, 2.321928094887362)
(0.9038076152304609, 2.321928094887362)
(0.905811623246493, 2.321928094887362)
(0.9078156312625251, 2.321928094887362)
(0.9098196392785571, 2.321928094887362)
(0.9118236472945892, 2.321928094887362)
(0.9138276553106213, 2.321928094887362)
(0.9158316633266533, 2.321928094887362)
(0.9178356713426854, 2.321928094887362)
(0.9198396793587175, 2.321928094887362)
(0.9218436873747495, 2.321928094887362)
(0.9238476953907816, 2.321928094887362)
(0.9258517034068137, 2.321928094887362)
(0.9278557114228457, 2.321928094887362)
(0.9298597194388778, 2.321928094887362)
(0.9318637274549099, 2.321928094887362)
(0.9338677354709419, 2.321928094887362)
(0.935871743486974, 2.321928094887362)
(0.9378757515030061, 2.321928094887362)
(0.9398797595190381, 2.321928094887362)
(0.9418837675350702, 2.321928094887362)
(0.9438877755511023, 2.321928094887362)
(0.9458917835671342, 2.321928094887362)
(0.9478957915831663, 2.321928094887362)
(0.9498997995991983, 2.321928094887362)
(0.9519038076152304, 2.321928094887362)
(0.9539078156312625, 2.321928094887362)
(0.9559118236472945, 2.321928094887362)
(0.9579158316633266, 2.321928094887362)
(0.9599198396793587, 2.321928094887362)
(0.9619238476953907, 2.321928094887362)
(0.9639278557114228, 2.321928094887362)
(0.9659318637274549, 2.321928094887362)
(0.9679358717434869, 2.321928094887362)
(0.969939879759519, 2.321928094887362)
(0.9719438877755511, 2.321928094887362)
(0.9739478957915831, 2.321928094887362)
(0.9759519038076152, 2.321928094887362)
(0.9779559118236473, 2.321928094887362)
(0.9799599198396793, 2.321928094887362)
(0.9819639278557114, 2.321928094887362)
(0.9839679358717435, 2.321928094887362)
(0.9859719438877755, 2.321928094887362)
(0.9879759519038076, 2.321928094887362)
(0.9899799599198397, 2.321928094887362)
(0.9919839679358717, 2.321928094887362)
(0.9939879759519038, 2.321928094887362)
(0.9959919839679359, 2.321928094887362)
(0.9979959919839679, 2.321928094887362)
(1.0, 2.321928094887362)
};
\addlegendentry{$\log d$}
\addplot+ [only marks = {true}, color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=0,
solid,mark = x,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.0)
(0.002004008016032064, 0.0038758276082409004)
(0.004008016032064128, 0.005586625996472971)
(0.006012024048096192, 0.017736571739618512)
(0.008016032064128256, 0.020531370839003582)
(0.01002004008016032, 0.09362098336224012)
(0.012024048096192385, 0.08289386056274828)
(0.014028056112224449, 0.04699535647035935)
(0.01603206412825651, 0.04273547542901657)
(0.018036072144288578, 0.0475080943367574)
(0.02004008016032064, 0.07189902679230986)
(0.022044088176352707, 0.06229010692084347)
(0.02404809619238477, 0.02234809303709495)
(0.026052104208416832, 0.05124513332805947)
(0.028056112224448898, 0.032727456367159125)
(0.03006012024048096, 0.13948623873139954)
(0.03206412825651302, 0.03439356479184452)
(0.03406813627254509, 0.04688436295739251)
(0.036072144288577156, 0.053460368501888844)
(0.03807615230460922, 0.21641582422829808)
(0.04008016032064128, 0.18139016596771662)
(0.04208416833667335, 0.051909927588401406)
(0.04408817635270541, 0.26391589802642645)
(0.04609218436873747, 0.11973842182254613)
(0.04809619238476954, 0.33199344540201947)
(0.050100200400801605, 0.06560702235051696)
(0.052104208416833664, 0.0824974656854276)
(0.05410821643286573, 0.3864986633346439)
(0.056112224448897796, 0.21708660213152853)
(0.05811623246492986, 0.31420873192295096)
(0.06012024048096192, 0.09792062325532003)
(0.06212424849699399, 0.16082858952817114)
(0.06412825651302605, 0.2658592994446136)
(0.06613226452905811, 0.47598365664551623)
(0.06813627254509018, 0.11714192370732945)
(0.07014028056112225, 0.2651879769653098)
(0.07214428857715431, 0.30809081039328134)
(0.07414829659318638, 0.32756570014763464)
(0.07615230460921844, 0.35137096026164416)
(0.0781563126252505, 0.3831157400529648)
(0.08016032064128256, 0.27205797794522013)
(0.08216432865731463, 0.36219737258825857)
(0.0841683366733467, 0.2246968616679086)
(0.08617234468937876, 0.37092124241395696)
(0.08817635270541083, 0.2719049483352485)
(0.09018036072144289, 0.1567964025317803)
(0.09218436873747494, 0.1964651615216595)
(0.09418837675350701, 0.3510065755795728)
(0.09619238476953908, 0.501219864648959)
(0.09819639278557114, 0.3907743347755648)
(0.10020040080160321, 0.38690557793933555)
(0.10220440881763528, 0.3933364355921918)
(0.10420841683366733, 0.515780014179952)
(0.1062124248496994, 0.4289402048519033)
(0.10821643286573146, 0.5185726008495006)
(0.11022044088176353, 0.347296539603968)
(0.11222444889779559, 0.5156225781818364)
(0.11422845691382766, 0.35643329968871806)
(0.11623246492985972, 0.14898043821362572)
(0.11823647294589178, 0.3300283952117873)
(0.12024048096192384, 0.6268816287297385)
(0.12224448897795591, 0.5886346249646364)
(0.12424849699398798, 0.34694042918356915)
(0.12625250501002003, 0.3965036892289364)
(0.1282565130260521, 0.8813433578055375)
(0.13026052104208416, 0.3409856333117798)
(0.13226452905811623, 0.6373912959535055)
(0.1342685370741483, 0.690343959937562)
(0.13627254509018036, 0.2364222564762024)
(0.13827655310621242, 0.8616793216212093)
(0.1402805611222445, 0.5205728067613606)
(0.14228456913827656, 0.34656143248608307)
(0.14428857715430862, 0.5145769041952262)
(0.1462925851703407, 0.5285462555188496)
(0.14829659318637275, 0.48776359717177)
(0.15030060120240482, 0.7093285884871308)
(0.1523046092184369, 0.6677833134738873)
(0.15430861723446893, 0.6826960415457315)
(0.156312625250501, 0.43655186359884146)
(0.15831663326653306, 0.684731996576313)
(0.16032064128256512, 0.730399335305852)
(0.1623246492985972, 0.47013627295335114)
(0.16432865731462926, 0.6266121720504712)
(0.16633266533066132, 0.5982971661713639)
(0.1683366733466934, 0.656126631674921)
(0.17034068136272545, 1.028310529078186)
(0.17234468937875752, 0.9715391062309311)
(0.1743486973947896, 0.6508494960703053)
(0.17635270541082165, 0.8357075668244967)
(0.17835671342685372, 0.410230079645054)
(0.18036072144288579, 0.7164513967800843)
(0.18236472945891782, 0.6552004312198718)
(0.1843687374749499, 0.6229671764883113)
(0.18637274549098196, 0.5739528329882153)
(0.18837675350701402, 0.5669514637317341)
(0.1903807615230461, 0.9085371523621326)
(0.19238476953907815, 0.6211261093879183)
(0.19438877755511022, 0.9699518058028825)
(0.1963927855711423, 1.1246174125945774)
(0.19839679358717435, 0.7053472841500033)
(0.20040080160320642, 0.7429659802631774)
(0.20240480961923848, 1.0037117211937376)
(0.20440881763527055, 0.6791796660041778)
(0.20641282565130262, 0.44234558447168193)
(0.20841683366733466, 0.8569472679234078)
(0.21042084168336672, 0.9287434435925553)
(0.2124248496993988, 0.7354567247593997)
(0.21442885771543085, 0.7109742934911802)
(0.21643286573146292, 0.8962361468527853)
(0.218436873747495, 0.6356636938987037)
(0.22044088176352705, 0.6620683955065751)
(0.22244488977955912, 0.4715650546907655)
(0.22444889779559118, 1.0360807357531985)
(0.22645290581162325, 0.9605628871868461)
(0.22845691382765532, 0.7183158026316898)
(0.23046092184368738, 1.1645259994223225)
(0.23246492985971945, 1.1539209829856847)
(0.23446893787575152, 0.6924690800161588)
(0.23647294589178355, 0.7835134913267403)
(0.23847695390781562, 0.7592180321867019)
(0.24048096192384769, 1.2522966242774758)
(0.24248496993987975, 0.7949976806337753)
(0.24448897795591182, 1.0858458313163097)
(0.24649298597194388, 1.4757641218044202)
(0.24849699398797595, 0.73692882145927)
(0.250501002004008, 0.7433075339771731)
(0.25250501002004005, 0.7288317160829396)
(0.2545090180360721, 1.0528312617479862)
(0.2565130260521042, 1.0051976023301243)
(0.25851703406813625, 1.0671050965029707)
(0.2605210420841683, 1.074030374458462)
(0.2625250501002004, 1.366645639269116)
(0.26452905811623245, 0.8557964190315164)
(0.2665330661322645, 1.0479642530881919)
(0.2685370741482966, 1.12905814543783)
(0.27054108216432865, 0.7687402839759576)
(0.2725450901803607, 0.7986496351920993)
(0.2745490981963928, 1.2517235413086591)
(0.27655310621242485, 0.8942809742919673)
(0.2785571142284569, 1.3233130557448052)
(0.280561122244489, 0.8918742016474135)
(0.28256513026052105, 1.1382988486687746)
(0.2845691382765531, 1.4527647966108033)
(0.2865731462925852, 1.055308788617487)
(0.28857715430861725, 1.7845013839116497)
(0.2905811623246493, 1.227259470488965)
(0.2925851703406814, 1.052629002821601)
(0.29458917835671344, 1.201385671429147)
(0.2965931863727455, 0.7761207435020878)
(0.2985971943887776, 1.0962201031150336)
(0.30060120240480964, 0.8541480107837054)
(0.3026052104208417, 0.7988334529017552)
(0.3046092184368738, 0.7695191057838142)
(0.3066132264529058, 1.1421212466760462)
(0.30861723446893785, 1.3136247462887434)
(0.3106212424849699, 0.7122681954598256)
(0.312625250501002, 0.8576419652092147)
(0.31462925851703405, 0.9892071311307704)
(0.3166332665330661, 1.1459391135922201)
(0.3186372745490982, 1.281189251450542)
(0.32064128256513025, 1.1120907615846574)
(0.3226452905811623, 1.1060564292457555)
(0.3246492985971944, 0.9776908341696382)
(0.32665330661322645, 0.8341132484179385)
(0.3286573146292585, 1.1750920950932695)
(0.3306613226452906, 1.146926839863495)
(0.33266533066132264, 0.7888012192945351)
(0.3346693386773547, 1.012729287720886)
(0.3366733466933868, 0.9056894419122847)
(0.33867735470941884, 1.050742086439798)
(0.3406813627254509, 1.1891246605045798)
(0.342685370741483, 1.271555165732102)
(0.34468937875751504, 1.5694621665879507)
(0.3466933867735471, 1.4028255910500134)
(0.3486973947895792, 1.1579932736037093)
(0.35070140280561124, 1.3776243413310685)
(0.3527054108216433, 1.1727889926097723)
(0.35470941883767537, 0.8921824326306298)
(0.35671342685370744, 1.2084781408305847)
(0.3587174348697395, 0.8733198536612581)
(0.36072144288577157, 0.83620364886223)
(0.3627254509018036, 1.2318631350584304)
(0.36472945891783565, 1.9242857619801987)
(0.3667334669338677, 1.2208992238220562)
(0.3687374749498998, 1.3305801937627195)
(0.37074148296593185, 1.9213880429703343)
(0.3727454909819639, 1.4988813511031918)
(0.374749498997996, 1.014434562831112)
(0.37675350701402804, 1.834748981037331)
(0.3787575150300601, 1.4142034886242696)
(0.3807615230460922, 1.8339940652963413)
(0.38276553106212424, 1.8400443209159487)
(0.3847695390781563, 1.0162462240371293)
(0.3867735470941884, 1.3251742900726111)
(0.38877755511022044, 1.186694845722466)
(0.3907815631262525, 0.9027543959365509)
(0.3927855711422846, 0.9172719117352932)
(0.39478957915831664, 1.192028708391586)
(0.3967935871743487, 1.0880545487447895)
(0.39879759519038077, 1.5346539757395672)
(0.40080160320641284, 1.8201409171419598)
(0.4028056112224449, 1.839119166491731)
(0.40480961923847697, 1.3656408711421315)
(0.40681362725450904, 1.2817891988957915)
(0.4088176352705411, 1.6585984114101677)
(0.41082164328657317, 1.1585310192164)
(0.41282565130260523, 1.7985633272393908)
(0.4148296593186373, 1.597291459825771)
(0.4168336673346693, 1.2736321562590862)
(0.4188376753507014, 1.18364819992411)
(0.42084168336673344, 1.9181909046482684)
(0.4228456913827655, 1.1977751591190562)
(0.4248496993987976, 1.4430643558024079)
(0.42685370741482964, 1.2799542087208946)
(0.4288577154308617, 1.2886966870143826)
(0.4308617234468938, 1.304406082923344)
(0.43286573146292584, 1.3576844830010577)
(0.4348697394789579, 1.2360766694485341)
(0.43687374749499, 1.2930125507227652)
(0.43887775551102204, 1.3446714153017036)
(0.4408817635270541, 1.250242601571966)
(0.44288577154308617, 1.2898934470455317)
(0.44488977955911824, 1.3511042303413543)
(0.4468937875751503, 1.5171185457679646)
(0.44889779559118237, 1.0082773332562085)
(0.45090180360721444, 1.4748117000666037)
(0.4529058116232465, 1.153728715093908)
(0.45490981963927857, 1.2429823950137973)
(0.45691382765531063, 2.0124099978369845)
(0.4589178356713427, 1.8264593688337625)
(0.46092184368737477, 1.293496748055972)
(0.46292585170340683, 1.805505634185085)
(0.4649298597194389, 2.061302613269883)
(0.46693386773547096, 1.2694765458992276)
(0.46893787575150303, 1.9607273288198632)
(0.4709418837675351, 1.4361575362281727)
(0.4729458917835671, 1.3975529847151287)
(0.4749498997995992, 1.4147354964929038)
(0.47695390781563124, 1.5665396936977816)
(0.4789579158316633, 1.3528158780790376)
(0.48096192384769537, 1.3943158104824116)
(0.48296593186372744, 1.357473102259691)
(0.4849699398797595, 1.3080972024547592)
(0.48697394789579157, 1.5446748086703126)
(0.48897795591182364, 1.3494465912885356)
(0.4909819639278557, 1.4051280196121088)
(0.49298597194388777, 2.086775951833853)
(0.49498997995991983, 1.9392198874647277)
(0.4969939879759519, 1.432863991075799)
(0.49899799599198397, 1.22829594561074)
(0.501002004008016, 1.4295049205638175)
(0.503006012024048, 2.0775997655834697)
(0.5050100200400801, 1.2575359964238564)
(0.5070140280561122, 1.8597605426875221)
(0.5090180360721442, 1.8752703861743456)
(0.5110220440881763, 1.4345713340815192)
(0.5130260521042084, 1.4692750017911638)
(0.5150300601202404, 1.9190356561365463)
(0.5170340681362725, 1.4668981771500815)
(0.5190380761523046, 1.356039525199563)
(0.5210420841683366, 1.4279683089335027)
(0.5230460921843687, 2.0772265985464995)
(0.5250501002004008, 2.0050452446669507)
(0.5270541082164328, 1.729035841169052)
(0.5290581162324649, 1.5350237136805367)
(0.531062124248497, 1.4639037416513003)
(0.533066132264529, 1.552438966265492)
(0.5350701402805611, 1.2792512614899494)
(0.5370741482965932, 2.0166454346575535)
(0.5390781563126252, 1.5806782516613695)
(0.5410821643286573, 1.4201326145290096)
(0.5430861723446894, 1.505247754159748)
(0.5450901803607214, 1.962432350639071)
(0.5470941883767535, 1.4742325434822279)
(0.5490981963927856, 1.515677269838128)
(0.5511022044088176, 1.5326838257562647)
(0.5531062124248497, 1.5383615646310422)
(0.5551102204408818, 1.9365437428219154)
(0.5571142284569138, 2.061838035539958)
(0.5591182364729459, 1.9307669417567137)
(0.561122244488978, 1.9647914220345828)
(0.56312625250501, 1.5521089892435622)
(0.5651302605210421, 1.8215411721335124)
(0.5671342685370742, 1.911761648238303)
(0.5691382765531062, 1.4778456309773236)
(0.5711422845691383, 1.5036063876303034)
(0.5731462925851704, 2.1608486303643626)
(0.5751503006012024, 1.5171620328514548)
(0.5771543086172345, 2.0125509917778057)
(0.5791583166332666, 1.4968965772765863)
(0.5811623246492986, 1.5208155683262472)
(0.5831663326653307, 1.6596323893863172)
(0.5851703406813628, 1.9801063871645095)
(0.5871743486973948, 1.7607683450661398)
(0.5891783567134269, 2.1128585581257626)
(0.591182364729459, 1.5641690467359808)
(0.593186372745491, 1.996330630067241)
(0.5951903807615231, 2.011749865666738)
(0.5971943887775552, 1.9732456142502666)
(0.5991983967935872, 1.8899381967740152)
(0.6012024048096193, 2.073829335005975)
(0.6032064128256514, 1.6683279792238856)
(0.6052104208416834, 1.6243715345487784)
(0.6072144288577155, 1.808169646301475)
(0.6092184368737475, 1.8999776266187705)
(0.6112224448897795, 2.1500649433852104)
(0.6132264529058116, 1.8386880506449002)
(0.6152304609218436, 2.1034963390174437)
(0.6172344689378757, 1.957485062075208)
(0.6192384769539078, 2.080809498363522)
(0.6212424849699398, 2.0566190178654815)
(0.6232464929859719, 1.7131419039859703)
(0.625250501002004, 1.9367626759968086)
(0.627254509018036, 2.0697994321381814)
(0.6292585170340681, 1.8903509638293665)
(0.6312625250501002, 1.9191912885951354)
(0.6332665330661322, 2.214008613564567)
(0.6352705410821643, 2.145530772345839)
(0.6372745490981964, 1.5558138504023913)
(0.6392785571142284, 1.926768649033447)
(0.6412825651302605, 2.053775858822196)
(0.6432865731462926, 1.9562310020110263)
(0.6452905811623246, 2.142963662906157)
(0.6472945891783567, 2.1962224236069634)
(0.6492985971943888, 2.1223995804426186)
(0.6513026052104208, 2.142153084318186)
(0.6533066132264529, 2.2466511920891894)
(0.655310621242485, 2.145861419603718)
(0.657314629258517, 2.0055226679357965)
(0.6593186372745491, 2.128076499515635)
(0.6613226452905812, 2.073842709353886)
(0.6633266533066132, 2.1193637256095657)
(0.6653306613226453, 2.091259922383571)
(0.6673346693386774, 2.2016156422189663)
(0.6693386773547094, 2.2206297079435027)
(0.6713426853707415, 1.6914312348053262)
(0.6733466933867736, 1.6342668592543976)
(0.6753507014028056, 2.160395621106219)
(0.6773547094188377, 1.7502181033581317)
(0.6793587174348698, 2.1135145616667934)
(0.6813627254509018, 2.0853614571462242)
(0.6833667334669339, 2.1053210991956828)
(0.685370741482966, 2.065003603765066)
(0.687374749498998, 2.2597311715397925)
(0.6893787575150301, 1.8240915427750395)
(0.6913827655310621, 2.2137113377978883)
(0.6933867735470942, 2.099286723462178)
(0.6953907815631263, 2.0900378117604417)
(0.6973947895791583, 2.1813733606543115)
(0.6993987975951904, 2.134494120988335)
(0.7014028056112225, 2.080358451923076)
(0.7034068136272545, 2.01675035561921)
(0.7054108216432866, 2.05658385723011)
(0.7074148296593187, 2.036825182178202)
(0.7094188376753507, 2.0795078578602904)
(0.7114228456913828, 2.149556787756658)
(0.7134268537074149, 2.217993309920028)
(0.7154308617234469, 2.2572132879585203)
(0.717434869739479, 2.026151414590976)
(0.7194388777555111, 1.9981014716168914)
(0.7214428857715431, 1.912246782119661)
(0.7234468937875751, 2.0710571932211823)
(0.7254509018036072, 1.848237257554482)
(0.7274549098196392, 2.112336875797916)
(0.7294589178356713, 1.7359435577578497)
(0.7314629258517034, 1.8434792199473415)
(0.7334669338677354, 2.170818914514348)
(0.7354709418837675, 1.6881963701105414)
(0.7374749498997996, 2.111781427175908)
(0.7394789579158316, 2.1112094568102315)
(0.7414829659318637, 2.0493890569182596)
(0.7434869739478958, 1.9278563292255981)
(0.7454909819639278, 2.092298667204372)
(0.7474949899799599, 2.051996206210344)
(0.749498997995992, 2.05219044129342)
(0.751503006012024, 2.0676605574641242)
(0.7535070140280561, 2.086867247754604)
(0.7555110220440882, 2.225384601834639)
(0.7575150300601202, 1.965623915888645)
(0.7595190380761523, 2.203222508418551)
(0.7615230460921844, 1.907928395812753)
(0.7635270541082164, 2.0080720833249623)
(0.7655310621242485, 1.980985065044438)
(0.7675350701402806, 2.129478690533208)
(0.7695390781563126, 2.0083049751045006)
(0.7715430861723447, 1.7456838036361468)
(0.7735470941883767, 2.1303388036739546)
(0.7755511022044088, 2.206537554126796)
(0.7775551102204409, 2.100115415376103)
(0.779559118236473, 1.8692811118057842)
(0.781563126252505, 2.165331076817291)
(0.7835671342685371, 2.1114708366956076)
(0.7855711422845691, 1.7205824344916134)
(0.7875751503006012, 2.281919760026068)
(0.7895791583166333, 2.031561960006544)
(0.7915831663326653, 2.179896139911879)
(0.7935871743486974, 1.7411750077193096)
(0.7955911823647295, 1.9835522144991204)
(0.7975951903807615, 2.0886174918410902)
(0.7995991983967936, 1.5746807397631482)
(0.8016032064128257, 2.1326128004642033)
(0.8036072144288577, 1.9716721819426948)
(0.8056112224448898, 1.9677391869122576)
(0.8076152304609219, 2.103588158845879)
(0.8096192384769539, 2.044865086901273)
(0.811623246492986, 2.11156664458566)
(0.8136272545090181, 2.190431278717679)
(0.8156312625250501, 2.1143608979606396)
(0.8176352705410822, 1.7635851006615748)
(0.8196392785571143, 2.29373002779983)
(0.8216432865731463, 2.1204662730232977)
(0.8236472945891784, 2.2014141029922554)
(0.8256513026052105, 1.8522741897671775)
(0.8276553106212425, 1.9690994668769957)
(0.8296593186372746, 1.9773113579941208)
(0.8316633266533067, 1.876190352009736)
(0.8336673346693386, 1.9948659734786398)
(0.8356713426853707, 2.085659114990093)
(0.8376753507014028, 1.8627666093715516)
(0.8396793587174348, 2.022973720714068)
(0.8416833667334669, 1.9762236481478708)
(0.843687374749499, 2.012075057627195)
(0.845691382765531, 2.2307577683164492)
(0.8476953907815631, 2.163652542771678)
(0.8496993987975952, 2.2745854523234867)
(0.8517034068136272, 1.9298301771423363)
(0.8537074148296593, 1.9976399727208796)
(0.8557114228456913, 2.1215522150553183)
(0.8577154308617234, 2.073670111111265)
(0.8597194388777555, 2.1527685661667495)
(0.8617234468937875, 1.7565274625809533)
(0.8637274549098196, 1.988258945832391)
(0.8657314629258517, 2.054179023930982)
(0.8677354709418837, 2.0277451100800485)
(0.8697394789579158, 2.095146230858665)
(0.8717434869739479, 2.272546603788454)
(0.87374749498998, 1.986320912875844)
(0.875751503006012, 2.092435316677394)
(0.8777555110220441, 2.188792287200381)
(0.8797595190380761, 1.7297385108622254)
(0.8817635270541082, 2.1235260740540176)
(0.8837675350701403, 1.8865594371979542)
(0.8857715430861723, 2.0526919218240534)
(0.8877755511022044, 1.7649894315078334)
(0.8897795591182365, 1.9308324942427795)
(0.8917835671342685, 1.9450478733778156)
(0.8937875751503006, 1.9140840024799501)
(0.8957915831663327, 2.172267581009009)
(0.8977955911823647, 1.870021116944157)
(0.8997995991983968, 1.9018746550506969)
(0.9018036072144289, 1.6559517332915863)
(0.9038076152304609, 1.9187674749337131)
(0.905811623246493, 2.1197100641292317)
(0.9078156312625251, 1.9907560133324935)
(0.9098196392785571, 2.2584587525248105)
(0.9118236472945892, 2.0016740154905452)
(0.9138276553106213, 2.2615396525344615)
(0.9158316633266533, 1.9551828547197632)
(0.9178356713426854, 1.9616740569402487)
(0.9198396793587175, 1.6436731055917957)
(0.9218436873747495, 2.1662074688906348)
(0.9238476953907816, 2.137259157675626)
(0.9258517034068137, 2.2463240622743212)
(0.9278557114228457, 2.161910897424241)
(0.9298597194388778, 2.157679657791692)
(0.9318637274549099, 2.1541945268783533)
(0.9338677354709419, 2.2596141885099703)
(0.935871743486974, 2.136306839487886)
(0.9378757515030061, 2.0974804928058064)
(0.9398797595190381, 2.1033889868025724)
(0.9418837675350702, 1.8625256576399318)
(0.9438877755511023, 2.065906069689888)
(0.9458917835671342, 1.9518764214551085)
(0.9478957915831663, 1.961999542369366)
(0.9498997995991983, 2.077793549457103)
(0.9519038076152304, 1.9752944031981006)
(0.9539078156312625, 1.9696606323654862)
(0.9559118236472945, 2.0946486537789992)
(0.9579158316633266, 1.7598237260097374)
(0.9599198396793587, 1.8374466960929514)
(0.9619238476953907, 2.0960380089725272)
(0.9639278557114228, 1.8904748929239643)
(0.9659318637274549, 1.9386160118009834)
(0.9679358717434869, 2.2393680097653563)
(0.969939879759519, 2.236014832671742)
(0.9719438877755511, 2.205136220529381)
(0.9739478957915831, 2.0350312145685345)
(0.9759519038076152, 1.9928783158082362)
(0.9779559118236473, 1.8696225137154259)
(0.9799599198396793, 2.2541405021057295)
(0.9819639278557114, 2.101666594455618)
(0.9839679358717435, 2.208171626074985)
(0.9859719438877755, 1.7124279404421596)
(0.9879759519038076, 1.7290004275255864)
(0.9899799599198397, 2.029650294759675)
(0.9919839679358717, 1.7584949307201005)
(0.9939879759519038, 1.7815552933272012)
(0.9959919839679359, 2.0814184791735393)
(0.9979959919839679, 1.9988272505886686)
(1.0, 2.0908424862985493)
};
\addlegendentry{local bound}
\end{axis}

\end{tikzpicture}

